A Statistical Analysis of the Solar Phenomena Associated with Global EUV Waves

Solar eruptions are the most spectacular events in our solar system and are associated with many different signatures of energy release including solar flares, coronal mass ejections, global waves, radio emission and accelerated particles. Here, we apply the Coronal Pulse Identification and Tracking Algorithm (CorPITA) to the high cadence synoptic data provided by the Solar Dynamic Observatory (SDO) to identify and track global waves observed by SDO. 164 of the 362 solar flare events studied (45%) are found to have associated global waves with no waves found for the remaining 198 (55%). A clear linear relationship was found between the median initial velocity and the acceleration of the waves, with faster waves exhibiting a stronger deceleration (consistent with previous results). No clear relationship was found between global waves and type II radio bursts, electrons or protons detected in-situ near Earth. While no relationship was found between the wave properties and the associated flare size (with waves produced by flares from B to X-class), more than a quarter of the active regions studied were found to produce more than one wave event. These results suggest that the presence of a global wave in a solar eruption is most likely determined by the structure and connectivity of the erupting active region and the surrounding quiet solar corona rather than by the amount of free energy available within the active region.

==> (inline-0) <==
\begin{filecontents*}{CorPITA_database.txt}
# Output information from CorPITA,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,
x,y,Flare_date,Flare_st,Flare_start_time,Flare_energy,Flare_class,Active_Region,Wave_present,wave_time,T_wave_obs,CME_linear_speed,CME_linear_t_onset,SEP_onset_time,radio_burst_type,start_time,end_time,RSTN_obs,frequency_range,radio_drift_speed,Num_consecutive_arcs,Central_arc_angle,Mean_quality_rating,V_max,V_max_err,V_min,V_min_err,V_med,V_med_err,median_vel,A_max,A_max_err,A_min,A_min_err,A_med,A_med_err,median_acc
594.71,363.03,12/06/2010,00:53:00,2010-06-12T00:53:00,6.80E-03,M2.0,11081,Yes,00:54:36,2010-06-12T00:54:36,486,2010/06/12T00:37:09,2010-06-12T22:34:00,II,2010/06/12T00:57   ,2010/06/12T01:07  ,LEA  ,029-179 MHz   ,1360,13,7,0.727,2019.33,148.14,0,0,538,48,538$\pm$48,428.13,9.14,-1750.05,14.97,-411.65,39.08,-412$\pm$39
691.79,348.25,12/06/2010,09:13:00,2010-06-12T09:13:00,3.00E-03,C6.1,11081,No,09:13:48,2010-06-12T09:13:48,392,2010/06/12T10:12:34,2010-06-13T08:55:00,N/A,N/A,N/A,N/A,N/A,N/A,9,357,0.706,1971.29,1969.03,0,0,317,185,317$\pm$185,735.28,493.33,-1752.34,1546.16,-360.95,89.98,-361$\pm$90
851.45,-400.41,13/06/2010,05:33:00,2010-06-13T05:33:00,4.20E-03,M1.0,11079,No,05:34:12,2010-06-13T05:34:12,349,2010/06/13T05:52:12,2010-06-13T01:12:00,II,2010/06/13T05:38   ,2010/06/13T05:52  ,SVI  ,035-180 MHz   ,621,10,339,0.717,2868.34,2692.85,0,0,433,0,433$\pm$0,693.91,257.41,-1789.77,413.58,-366.52,20.1,-367$\pm$20
302.43,-403.04,16/07/2010,15:00:00,2010-07-16T15:00:00,NaN,N/A,N/A,Yes,15:10:48,2010-07-16T15:10:48,278,2010/07/16T15:39:01,2010-07-16T09:32:00,N/A,N/A,N/A,N/A,N/A,N/A,28,71,0.755,1921.7,1078.07,0,0,324,593,324$\pm$593,207.71,5.02,-1543.25,335.82,-155.13,534.78,-155$\pm$535
672.98,-332.74,27/07/2010,08:45:00,2010-07-27T08:45:00,NaN,N/A,N/A,Yes,08:44:48,2010-07-27T08:44:48,N/A,N/A,2010-07-26T19:17:00,N/A,N/A,N/A,N/A,N/A,N/A,13,48,0.723,1943.64,713.65,0,0,366,191,366$\pm$191,1412.11,49.55,-1797.13,709.77,-326.33,470.55,-326$\pm$471
-523.76,249.95,01/08/2010,07:37:00,2010-08-01T07:37:00,1.50E-02,C3.2,11092,Yes,07:53:48,2010-08-01T07:53:48,850,2010/08/01T08:27:55,2010-08-02T02:19:00,N/A,N/A,N/A,N/A,N/A,N/A,18,9,0.747,1972.47,1381.66,0,0,292,220,292$\pm$220,137.82,85.91,-856.95,742.17,-110.47,90.04,-110$\pm$90
-454.63,58.73,07/08/2010,17:59:00,2010-08-07T17:59:00,1.80E-02,M1.0,11093,Yes,18:00:48,2010-08-07T18:00:48,871,2010/08/07T17:53:26,2010-08-07T15:52:00,II,2010/08/07T18:08   ,2010/08/07T18:15  ,COM  ,30-80 MHz   ,675,17,182,0.702,1674.71,519.97,0,0,276,19,276$\pm$19,413.61,54.6,-1470.55,229.51,-106.33,9.63,-106$\pm$10
772.31,170.44,14/08/2010,09:30:00,2010-08-14T09:30:00,9.90E-03,C4.4,11099,Yes,09:30:36,2010-08-14T09:30:36,1205,2010/08/14T09:49:03,2010-08-14T09:50:00,II,2010/08/14T09:52   ,2010/08/14T10:09  ,SVI  ,025-180 MHz   ,406,18,183,0.706,2582.42,24.52,10.07,6.75,382,33,382$\pm$33,232.41,12.53,-919.52,197.35,-101.92,42.45,-102$\pm$42
397.8,-410.39,16/10/2010,19:09:00,2010-10-16T19:09:00,6.40E-03,M2.9,11112,Yes,19:13:12,2010-10-16T19:13:12,350,2010/10/16T19:25:16,2010-10-17T03:12:00,II,2010/10/16T19:14,2010/10/16T19:23,PAL  ,025-180 MHz   ,1385,11,64,0.716,1846.92,1062.74,0,0,677,659,677$\pm$659,373.93,251.08,-1998.85,110.84,-517.2,1095.93,-517$\pm$1096
-446.65,154.37,11/11/2010,18:52:00,2010-11-11T18:52:00,4.20E-04,B9.4,11124,Yes,18:52:24,2010-11-11T18:52:24,165,2010/11/11T18:18:51,2010-11-11T12:33:00,N/A,N/A,N/A,N/A,N/A,N/A,36,207,0.719,1586.89,1197.02,14.16,26.46,356,327,356$\pm$327,297.37,147.36,-1928.6,1903.99,-322.44,310.57,-322$\pm$311
-430.27,170.73,11/11/2010,19:40:00,2010-11-11T19:40:00,4.70E-04,C1.1,11123,Yes,19:55:48,2010-11-11T19:55:48,N/A,N/A,2010-11-11T09:16:00,N/A,N/A,N/A,N/A,N/A,N/A,29,263,0.745,1982.31,451.66,0,0,581,658,581$\pm$658,445.09,286.21,-1940.93,304.46,-481.56,553.19,-482$\pm$553
-415.49,170.4,11/11/2010,20:47:00,2010-11-11T20:47:00,3.30E-04,B9.0,11124,Yes,20:52:00,2010-11-11T20:52:00,N/A,N/A,2010-11-11T20:19:00,N/A,N/A,N/A,N/A,N/A,N/A,21,208,0.728,1986.07,1242.86,0,0,690,0,690$\pm$0,277.63,10.01,-1882.26,414.41,-639.09,48.87,-639$\pm$49
-209.41,236.37,13/11/2010,17:04:00,2010-11-13T17:04:00,7.00E-04,B5.7,11125,No,17:17:48,2010-11-13T17:17:48,363,2010/11/13T17:02:51,2010-11-14T00:04:00,N/A,N/A,N/A,N/A,N/A,N/A,9,205,0.701,1933.87,890.37,0,0,493,255,493$\pm$255,368.12,13.92,-1904.34,755.45,-544.75,134.02,-545$\pm$134
626.35,-395.58,15/11/2010,14:36:00,2010-11-15T14:36:00,3.70E-04,B7.6,11123,No,14:38:00,2010-11-15T14:38:00,250,2010/11/15T14:32:29,2010-11-15T18:09:00,N/A,N/A,N/A,N/A,N/A,N/A,3,316,0.662,1823.14,91.09,0,0,200,293,200$\pm$293,1448.47,342.92,-2227.47,144.92,-158.51,1142.78,-159$\pm$1143
-615.34,257.22,30/11/2010,17:32:00,2010-11-30T17:32:00,NaN,N/A,N/A,No,17:36:36,2010-11-30T17:36:36,333,2010/11/30T18:24:01,2010-11-30T16:29:00,N/A,N/A,N/A,N/A,N/A,N/A,2,122,0.704,1934.35,1269.79,0,0,496,270,496$\pm$270,171.89,351.96,-1923.19,2206.74,-689.25,155.08,-689$\pm$155
751.88,342.81,15/12/2010,14:32:00,2010-12-15T14:32:00,7.80E-05,B2.2,11134,Yes,14:35:36,2010-12-15T14:35:36,386,2010/12/15T14:37:03,2010-12-15T13:11:00,N/A,N/A,N/A,N/A,N/A,N/A,32,67,0.752,1727.35,451.34,0,0,69,736,69$\pm$736,371.66,436.04,-1273.95,419.74,-30.86,710.64,-31$\pm$711
798.86,245.68,31/12/2010,04:20:00,2010-12-31T04:20:00,7.00E-04,C1.3,11138,Yes,04:20:24,2010-12-31T04:20:24,363,2010/12/31T04:14:19,2010-12-31T08:27:00,II,2010/12/31T04:24   ,2010/12/31T04:33  ,LEA  ,029-156 MHz   ,875,16,353,0.768,1722.53,148.77,0,0,609,23,609$\pm$23,1673.25,432.33,-2621.17,146.64,-744.99,41.15,-745$\pm$41
940.19,231.12,27/01/2011,08:42:00,2011-01-27T08:42:00,2.80E-04,B6.6,11149,Yes,08:45:00,2011-01-27T08:45:00,316,2011/01/27T08:09:54,2011-01-27T10:21:00,N/A,N/A,N/A,N/A,N/A,N/A,19,212,0.725,1779.13,733.79,0,0,763,140,763$\pm$140,441.99,2203.04,-1978.34,574.44,-421.77,352.23,-422$\pm$352
-63.96,-223.83,13/02/2011,17:32:00,2011-02-13T17:32:00,4.00E-02,M6.6,11158,Yes,17:35:12,2011-02-13T17:35:12,373,2011/02/13T17:53:37,2011-02-14T12:59:00,II,2011/02/13T17:35,2011/02/13T17:41,PAL,050-180 MHz,1005,21,256,0.675,1793.88,116.65,0,0,489,47,489$\pm$47,230.08,45.39,-1378.91,121.06,-260.77,57.6,-261$\pm$58
-63.54,-240.06,14/02/2011,02:37:00,2011-02-14T02:37:00,7.10E-04,C1.6,11158,No,02:43:00,2011-02-14T02:43:00,N/A,N/A,2011-02-14T16:34:00,N/A,N/A,N/A,N/A,N/A,N/A,7,325,0.741,2306.46,193.91,0,0,546,52,546$\pm$52,607.36,252.15,-1790.74,457.14,-341.08,35.59,-341$\pm$36
16,-223.22,14/02/2011,04:39:00,2011-02-14T04:39:00,1.30E-02,C8.3,11158,No,04:41:12,2011-02-14T04:41:12,N/A,N/A,2011-02-14T09:17:00,N/A,N/A,N/A,N/A,N/A,N/A,7,35,0.724,2963.18,533.64,0,0,648,209,648$\pm$209,1017.45,2994.91,-1825.4,1663.04,-495.15,280.24,-495$\pm$280
16,-223.14,14/02/2011,06:52:00,2011-02-14T06:52:00,3.10E-03,C6.6,11158,Yes,06:56:12,2011-02-14T06:56:12,303,2011/02/14T07:07:51,2011-02-14T10:01:00,N/A,N/A,N/A,N/A,N/A,N/A,11,320,0.722,1875.13,1670.9,0,0,275,290,275$\pm$290,420.83,156.94,-1663.36,187.08,-287.32,204.81,-287$\pm$205
31.99,-223,14/02/2011,12:42:00,2011-02-14T12:42:00,6.10E-03,C9.4,11158,No,12:41:36,2011-02-14T12:41:36,380,2011/02/14T13:11:38,2011-02-15T08:36:00,II,2011/02/14T13:03,2011/02/14T13:12,SVI  ,025-083,555,4,38,0.723,2030.92,466.28,0,0,298,393,298$\pm$393,802.79,12.97,-2051.05,733.52,-391.57,491.45,-392$\pm$491
79.9,-223.19,14/02/2011,17:22:00,2011-02-14T17:22:00,8.70E-03,M2.2,11158,Yes,17:26:15,2011-02-14T17:26:15,326,2011/02/14T17:18:23,2011-02-15T00:21:00,II,2011/02/14T17:28,2011/02/14T17:42,SAG  ,025-180 MHz   ,1479,21,298,0.719,1978.02,471.53,41.5,16.63,638,694,638$\pm$694,235.17,67.88,-1514.03,417.89,-285.99,437.07,-286$\pm$437
79.9,-223.12,14/02/2011,19:25:00,2011-02-14T19:25:00,3.00E-03,C6.6,11158,Yes,19:31:12,2011-02-14T19:31:12,N/A,N/A,2011-02-15T10:59:00,N/A,N/A,N/A,N/A,N/A,N/A,11,338,0.73,2218.56,205.26,0,0,474,141,474$\pm$141,1096.7,890.82,-1988.77,2179.02,-309.8,83.41,-310$\pm$83
110.22,-256.34,15/02/2011,00:31:00,2011-02-15T00:31:00,1.70E-03,C2.7,N/A,Yes,00:34:36,2011-02-15T00:34:36,N/A,N/A,2011-02-15T19:43:00,N/A,N/A,N/A,N/A,N/A,N/A,12,319,0.687,1949.29,639.43,0,0,550,309,550$\pm$309,146.94,17.42,-1882.71,705.12,-378.61,478.01,-379$\pm$478
190.57,-224.86,15/02/2011,01:46:00,2011-02-15T01:46:00,1.60E-01,X2.2,11158,Yes,01:45:36,2011-02-15T01:45:36,669,2011/02/15T01:49:58,2011-02-15T22:00:00,II,2011/02/15T01:52,2011/02/15T02:00,CUL,057-260 MHz   ,NaN,19,292,0.699,3755.58,20.63,0,0,594,55,594$\pm$55,624.89,277.69,-1615.9,10.68,-255.68,44.91,-256$\pm$45
126.74,-240.04,15/02/2011,03:10:00,2011-02-15T03:10:00,NaN,N/A,N/A,No,03:12:24,2011-02-15T03:12:24,N/A,N/A,2011-02-15T17:35:00,N/A,N/A,N/A,N/A,N/A,N/A,4,50,0.722,1683.62,291.51,0,0,301,405,301$\pm$405,128.72,6.84,-1948.37,836.51,-361.7,656.52,-362$\pm$657
142.45,-240.28,15/02/2011,04:28:00,2011-02-15T04:28:00,1.90E-03,C4.8,N/A,Yes,04:33:36,2011-02-15T04:33:36,N/A,N/A,2011-02-15T17:37:00,N/A,N/A,N/A,N/A,N/A,N/A,13,279,0.719,2868.5,182.38,0,0,955,678,955$\pm$678,198.86,5.01,-1967.41,788.07,-427.24,239.42,-427$\pm$239
-660.24,435.29,15/02/2011,05:12:00,2011-02-15T05:12:00,NaN,N/A,N/A,Yes,05:21:12,2011-02-15T05:21:12,N/A,N/A,2011-02-15T17:37:00,N/A,N/A,N/A,N/A,N/A,N/A,15,186,0.747,1915.39,1475.69,0,0,262,0,262$\pm$0,766.63,391.4,-1655.25,190.57,-135.95,22.12,-136$\pm$22
-653.92,421.52,15/02/2011,07:11:00,2011-02-15T07:11:00,NaN,N/A,N/A,No,07:13:36,2011-02-15T07:13:36,N/A,N/A,2011-02-15T15:31:00,N/A,N/A,N/A,N/A,N/A,N/A,5,214,0.683,1811.5,176.26,0,0,207,0,207$\pm$0,1309.43,157.75,-2685.43,478.27,-145.2,16.97,-145$\pm$17
252.6,-226.29,15/02/2011,14:32:00,2011-02-15T14:32:00,3.40E-03,C4.8,11158,No,14:32:36,2011-02-15T14:32:36,N/A,N/A,2011-02-15T14:54:00,N/A,N/A,N/A,N/A,N/A,N/A,10,5,0.72,1660.18,325.46,0,0,857,381,857$\pm$381,70.82,3.9,-1725.65,493.56,-615.12,493.56,-615$\pm$494
451.81,-268.73,16/02/2011,14:21:00,2011-02-16T14:21:00,4.40E-03,M1.6,11158,Yes,14:22:00,2011-02-16T14:22:00,N/A,N/A,2011-02-16T11:10:00,II,2011/02/16T14:23,2011/02/16T14:35,SVI,038-180 MHz,1386,16,16,0.691,1964.29,306.01,0,0,793,4,793$\pm$4,344.8,180.19,-1868.63,58.99,-655.18,5.91,-655$\pm$6
654.81,-219.69,17/02/2011,21:30:00,2011-02-17T21:30:00,4.80E-04,C1.1,11158,No,21:30:36,2011-02-17T21:30:36,490,2011/02/17T22:08:44,2011-02-17T19:48:00,II,2011/02/17T21:40,2011/02/17T21:45,PAL,025-099 MHz,1695,10,342,0.722,1910.86,1678.87,0,0,523,863,523$\pm$863,1120.8,721.04,-1887.6,457.46,-485.42,1203.54,-485$\pm$1204
-340.16,311.97,07/03/2011,13:59:00,2011-03-07T13:59:00,6.20E-02,M1.9,11166,No,14:06:12,2011-03-07T14:06:12,698,2011/03/07T14:06:37,2011-03-07T20:57:00,II,2011/03/07T14:25,2011/03/07T37,SAG  ,025-180 MHz   ,1320,4,328,0.692,1322.71,662.84,0,0,234,55,234$\pm$55,271.13,29.81,-741.11,500.35,-82.18,20.79,-82$\pm$21
613.55,552.67,07/03/2011,19:43:00,2011-03-07T19:43:00,1.20E-01,M3.7,11164,No,19:43:00,2011-03-07T19:43:00,2125,2011/03/07T19:51:12,2011-03-07T23:08:00,II,2011/03/07T19:54,2011/03/07T20:15,SAG  ,025-180 MHz   ,1133,9,63,0.707,1738.07,742.31,0,0,201,140,201$\pm$140,225.88,3.41,-1706.1,251.8,-112.81,734.43,-113$\pm$734
-859.25,-308.82,08/03/2011,03:37:00,2011-03-08T03:37:00,2.80E-02,M1.5,11171,Yes,03:47:12,2011-03-08T03:47:12,732,2011/03/08T03:26:52,2011-03-08T08:13:00,II,2011/03/08T03:44,2011/03/08T03:50,CUL,057-160 MHz,NaN,16,42,0.704,1832.03,468.68,0,0,289,39,289$\pm$39,869.53,447.76,-1796.4,173.76,-219.62,63.01,-220$\pm$63
16.68,287.69,08/03/2011,18:56:00,2011-03-08T18:56:00,5.70E-02,M4.4,11165,No,18:58:14,2011-03-08T18:58:14,N/A,N/A,2011-03-08T11:36:00,N/A,N/A,N/A,N/A,N/A,N/A,7,104,0.739,1906.6,1217.35,0,0,710,295,710$\pm$295,1616.45,1022.03,-1987.06,584.72,-397.56,189.5,-398$\pm$190
567.29,181.88,12/03/2011,04:33:00,2011-03-12T04:33:00,7.90E-03,M1.3,11166,Yes,04:33:48,2011-03-12T04:33:48,N/A,N/A,2011-03-12T02:58:00,II,2011/03/12T04:41,2011/03/12T04:47,LEA  ,033-180 MHz   ,454,11,163,0.711,1900.09,275.74,0,0,475,456,475$\pm$456,1942.14,44.38,-2483.6,406.15,-326.87,749.22,-327$\pm$749
607.21,177.9,12/03/2011,15:20:00,2011-03-12T15:20:00,4.70E-03,C9.6,11166,No,15:21:36,2011-03-12T15:21:36,466,2011/03/12T15:59:23,2011-03-12T03:46:00,II,2011/03/12T15:26   ,2011/03/12T15:35  ,SAG  ,033-180 MHz   ,954,7,16,0.684,1857.37,1269.17,0,0,583,190,583$\pm$190,523.29,616.96,-1967.42,326.15,-694.5,457.52,-695$\pm$458
-647.65,-167.32,24/03/2011,12:01:00,2011-03-24T12:01:00,3.30E-03,M1.0,11176,Yes,12:12:00,2011-03-24T12:12:00,540,2011/03/24T12:22:27,2011-03-24T02:21:00,N/A,N/A,N/A,N/A,N/A,N/A,14,51,0.748,1976.78,1188.53,0,0,736,78,736$\pm$78,286.32,9.27,-1690.15,26.52,-385.75,126.17,-386$\pm$126
-414.04,-98.05,25/03/2011,23:12:00,2011-03-25T23:12:00,8.00E-03,M1.0,11176,No,23:12:00,2011-03-25T23:12:00,N/A,N/A,2011-03-25T18:24:00,II,2011/03/25T23:14,2011/03/25T23:25,LEA,025-180 MHz   ,643,8,13,0.708,3118.23,151.46,0,0,533,51,533$\pm$51,801.37,414.06,-1973.38,1045.58,-358.52,142.45,-359$\pm$142
-196.38,-89.83,27/03/2011,00:07:00,2011-03-27T00:07:00,1.70E-03,C3.1,11176,Yes,00:11:02,2011-03-27T00:11:02,N/A,N/A,2011-03-25T23:54:00,N/A,N/A,N/A,N/A,N/A,N/A,19,67,0.721,1750.21,83.17,74.47,372.71,705,138,705$\pm$138,883.5,333.9,-1983.92,148.28,-380.8,376.7,-381$\pm$377
713.56,324.45,11/05/2011,02:18:00,2011-05-11T02:18:00,2.40E-03,B8.1,11204,Yes,02:18:12,2011-05-11T02:18:12,745,2011/05/11T02:26:04,2011-05-11T10:17:00,II,2011/05/11T02:27   ,2011/05/11T02:42  ,CUL  ,027-150 MHz   ,NaN,14,17,0.73,1950.08,536.42,0,0,224,21,224$\pm$21,418.26,41.79,-1765.5,929.04,-103.09,33.56,-103$\pm$34
683.11,210.36,15/05/2011,23:28:00,2011-05-15T23:28:00,2.60E-03,C4.8,11208,Yes,23:31:02,2011-05-15T23:31:02,N/A,N/A,2011-05-15T08:04:00,N/A,N/A,N/A,N/A,N/A,N/A,19,251,0.713,1956.53,328.16,0,0,499,86,499$\pm$86,942,163.33,-1886.8,236.87,-343.57,54.25,-344$\pm$54
-796.53,-348.34,29/05/2011,10:10:00,2011-05-29T10:10:00,3.80E-02,M1.4,11226,No,10:11:12,2011-05-29T10:11:12,646,2011/05/29T10:10:39,2011-05-28T12:18:00,II,2011/05/29T10:25   ,2011/05/29T10:33  ,SAG  ,025-35 MHz   ,554,10,30,0.679,1783.11,1656.6,0,0,274,50,274$\pm$50,104.52,84.2,-1972.01,389.76,-141.27,84.2,-141$\pm$84
-835.66,-287.02,29/05/2011,21:00:00,2011-05-29T21:00:00,2.10E-02,C8.7,11227,Yes,21:03:36,2011-05-29T21:03:36,1407,2011/05/29T20:53:18,2011-05-29T04:37:00,II,2011/05/29T21:08   ,2011/05/29T21:11  ,COM  ,032-180 MHz   ,1548,30,327,0.749,1489.55,320.89,0,0,356,647,356$\pm$647,903.06,12.23,-1927.13,2245.24,-476.47,930.55,-476$\pm$931
-780.88,-285.79,30/05/2011,10:48:00,2011-05-30T10:48:00,4.30E-03,C2.8,11227,No,10:50:00,2011-05-30T10:50:00,288,2011/05/30T10:07:42,2011-05-31T11:17:00,II,2011/05/30T11:06   ,2011/05/30T11:10  ,COM  ,025-61 MHz   ,1697,7,4,0.716,1529.16,1425.01,0,0,219,52,219$\pm$52,517.26,15.09,-1922.85,351.95,-126.79,25.63,-127$\pm$26
-543.21,-284.33,01/06/2011,02:44:00,2011-06-01T02:44:00,3.20E-03,C2.6,11228,Yes,02:56:48,2011-06-01T02:56:48,N/A,N/A,2011-06-01T04:35:00,N/A,N/A,N/A,N/A,N/A,N/A,31,61,0.66,1415.61,844.32,0,0,327,170,327$\pm$170,783.88,159.3,-1186.38,29.95,-110.59,96.8,-111$\pm$97
-564.62,-301.12,01/06/2011,16:30:00,2011-06-01T16:30:00,1.60E-03,C2.9,11226,No,16:32:00,2011-06-01T16:32:00,198,2011/06/01T16:11:44,2011-06-01T18:48:00,N/A,N/A,N/A,N/A,N/A,N/A,9,231,0.683,1039.77,418.64,8.3,41.94,163,453,163$\pm$453,204.45,70.06,-411.98,126.47,-74.65,173.42,-75$\pm$173
-307.05,-300.72,02/06/2011,06:25:00,2011-06-02T06:25:00,1.50E-03,C1.4,11227,Yes,06:27:00,2011-06-02T06:27:00,253,2011/06/02T06:18:19,2011-06-02T06:18:00,N/A,N/A,N/A,N/A,N/A,N/A,25,305,0.731,1667.64,646.57,0,0,487,13,487$\pm$13,574.11,7.01,-1293.64,98.08,-213.47,17.39,-213$\pm$17
-307.05,-300.72,02/06/2011,07:35:00,2011-06-02T07:35:00,5.10E-03,C3.7,11227,Yes,07:41:02,2011-06-02T07:41:02,976,2011/06/02T07:43:57,2011-06-02T06:38:00,N/A,N/A,N/A,N/A,N/A,N/A,36,289,0.738,2479.28,90.18,0,0,431,160,431$\pm$160,610.23,74.34,-1812.74,67.96,-198.24,143.4,-198$\pm$143
715.5,-339.79,07/06/2011,06:21:00,2011-06-07T06:21:00,4.40E-02,M2.5,11226,Yes,06:20:48,2011-06-07T06:20:48,1255,2011/06/07T06:15:52,2011-06-08T00:34:00,II,2011/06/07T06:25   ,2011/06/07T06:50  ,LEA  ,025-120 MHz   ,NaN,61,316,0.695,1794.9,68.45,20.13,19.87,270,49,270$\pm$49,817.65,117.38,-1945.99,115.34,-15.92,16.79,-16$\pm$17
-94.7,-338.06,11/07/2011,10:28:00,2011-07-11T10:28:00,2.40E-03,C2.6,11249,Yes,10:29:48,2011-07-11T10:29:48,266,2011/07/11T10:49:13,2011-07-11T09:58:00,II,2011/07/11T10:49,2011/07/11T11:04,SVI,025-061 MHz,977,23,346,0.719,1952.92,1276.15,27.86,56.29,273,40,273$\pm$40,253.19,145.39,-1064.51,207.44,-191.64,49.33,-192$\pm$49
-525.23,170.96,30/07/2011,02:06:00,2011-07-30T02:06:00,2.00E-02,M9.3,11261,No,02:18:48,2011-07-30T02:18:48,N/A,N/A,2011-07-29T09:04:00,N/A,N/A,N/A,N/A,N/A,N/A,6,196,0.703,1787.81,197.21,0,0,182,859,182$\pm$859,436.04,12.67,-1915.98,161.42,-50.89,309.57,-51$\pm$310
221.76,153.91,02/08/2011,05:50:00,2011-08-02T05:50:00,3.90E-02,M1.4,11261,No,05:58:36,2011-08-02T05:58:36,712,2011/08/02T05:57:52,2011-08-02T21:28:00,II,2011/08/02T06:08,2011/08/02T06:22,CUL,023-090 MHz,NaN,9,149,0.765,2045.52,215.7,0,0,483,95,483$\pm$95,197.49,10.97,-1388.34,352.03,-156,85.84,-156$\pm$86
545.89,200.45,04/08/2011,03:44:00,2011-08-04T03:44:00,5.40E-02,M9.3,11261,Yes,03:44:00,2011-08-04T03:44:00,1315,2011/08/04T03:39:04,2011-08-05T01:32:00,II,2011/08/04T03:54,2011/08/04T04:03,LEA,066-180 MHz,750,20,214,0.702,2651.18,41.31,0,0,677,28,677$\pm$28,221.6,142.03,-1831.81,130.24,-265.79,32.51,-266$\pm$33
811.74,214.5,08/08/2011,18:00:00,2011-08-08T18:00:00,2.20E-02,M3.5,11263,No,18:01:12,2011-08-08T18:01:12,1343,2011/08/08T17:53:20,2011-08-08T20:07:00,II,2011/08/08T18:03,2011/08/08T18:16,SAG  ,025-135 MHz,3284,10,93,0.722,3184.56,461.36,0,0,690,150,690$\pm$150,1025.92,149.76,-1916.91,155.69,-523.46,290.08,-523$\pm$290
865.98,228.62,09/08/2011,08:00:00,2011-08-09T08:00:00,1.90E-01,X6.9,11263,Yes,08:03:36,2011-08-09T08:03:36,1610,2011/08/09T07:52:03,2011-08-10T03:00:00,II,2011/08/09T08:01,2011/08/09T08:16,SVI,025-180 MHz   ,1551,13,206,0.696,4109.06,104.51,0,0,743,127,743$\pm$127,1400.93,86.05,-2612.21,63.45,-410.49,107.58,-410$\pm$108
-730.13,265.57,10/08/2011,15:50:00,2011-08-10T15:50:00,2.80E-03,C1.5,N/A,No,15:50:24,2011-08-10T15:50:24,456,2011/08/10T15:52:28,2011-08-10T03:00:00,II,2011/08/10T16:07   ,2011/08/10T16:19  ,SAG  ,025-079 MHz   ,659,10,185,0.725,1946.55,706.58,0,0,398,717,398$\pm$717,769.72,20.97,-1993.65,1208.85,-256.9,419.1,-257$\pm$419
112.99,113.33,06/09/2011,01:40:00,2011-09-06T01:40:00,5.40E-02,M5.3,11283,Yes,01:41:24,2011-09-06T01:41:24,782,2011/09/06T02:00:17,2011-09-05T15:07:00,II,2011/09/06T01:46,2011/09/06T01:53,CUL,050-300 MHz,NaN,16,57,0.726,1955.72,164.12,0,0,614,416,614$\pm$416,195.6,10.84,-1944.73,180.7,-237.31,248.34,-237$\pm$248
286.52,118.11,06/09/2011,22:15:00,2011-09-06T22:15:00,5.80E-02,X2.1,11283,Yes,22:15:36,2011-09-06T22:15:36,575,2011/09/06T21:58:45,2011-09-07T10:14:00,II,2011/09/06T22:19,2011/09/06T22:34,CUL,040-300 MHz,NaN,16,67,0.713,3021.9,53.17,0,0,397,10,397$\pm$10,1010.43,94.16,-1801.93,1730.46,-120.33,11.15,-120$\pm$11
435.27,126.02,07/09/2011,22:32:00,2011-09-07T22:32:00,6.90E-02,X1.8,11283,No,22:36:48,2011-09-07T22:36:48,792,2011/09/07T22:34:42,2011-09-08T14:02:00,II,2011/09/07T22:38,2011/09/07T22:59,CUL,040-450 MHz,NaN,6,48,0.707,1964.04,542.09,0,0,228,89,228$\pm$89,1136.91,109.74,-1898.27,31.34,-50.13,97.14,-50$\pm$97
595.76,139.64,08/09/2011,15:35:00,2011-09-08T15:35:00,4.20E-02,M6.7,11283,Yes,15:41:36,2011-09-08T15:41:36,214,2011/09/08T15:11:08,2011-09-09T02:40:00,N/A,N/A,N/A,N/A,N/A,N/A,13,185,0.724,1862.72,820.87,0,0,276,821,276$\pm$821,303.15,24.4,-1225.29,133.62,-146.18,661.6,-146$\pm$662
671.39,182.12,09/09/2011,06:03:00,2011-09-09T06:03:00,1.50E-02,M2.7,11283,Yes,06:03:24,2011-09-09T06:03:24,N/A,N/A,2011-09-09T00:34:00,II,2011/09/09T06:18   ,2011/09/09T06:20  ,LEA  ,036-091 MHz   ,717,19,183,0.741,1853.8,1584.63,0,0,410,452,410$\pm$452,403.95,2.82,-1950.83,337.38,-177.09,268.67,-177$\pm$269
-923.68,179.3,22/09/2011,10:29:00,2011-09-22T10:29:00,4.50E-01,X1.4,11302,Yes,10:46:24,2011-09-22T10:46:24,1905,2011/09/22T10:33:41,2011-09-22T23:03:00,II,2011/09/22T10:39   ,2011/09/22T10:45  ,SVI  ,025-086 MHz   ,1035,18,150,0.753,1870.22,128.4,0,0,338,16,338$\pm$16,160.73,3.3,-940.07,172.81,-77.73,8.48,-78$\pm$8
666.72,382.76,23/09/2011,12:10:00,2011-09-23T12:10:00,4.60E-03,C3.2,11296,Yes,12:10:48,2011-09-23T12:10:48,422,2011/09/23T12:14:02,2011-09-22T22:52:00,N/A,N/A,N/A,N/A,N/A,N/A,11,68,0.687,1785.58,116.91,0,0,321,0,321$\pm$0,1522.55,2821.84,-2804.88,2611.28,-231.46,60.2,-231$\pm$60
-848.96,149.29,23/09/2011,23:48:00,2011-09-23T23:48:00,1.30E-02,M1.9,11302,No,23:59:12,2011-09-23T23:59:12,617,2011/09/23T23:25:26,2011-09-24T01:47:00,II,2011/09/23T23:53,2011/09/24T00:06,LEA,025-180 MHz   ,993,8,149,0.704,1365.22,396.66,0,0,388,100,388$\pm$100,120.85,6.76,-1206.08,40.63,-217.02,90.58,-217$\pm$91
-827.34,144.08,24/09/2011,09:32:00,2011-09-24T09:32:00,1.10E-01,X1.9,11302,No,09:36:24,2011-09-24T09:36:24,1936,2011/09/24T09:27:20,2011-09-24T03:33:00,II,2011/09/24T09:35,2011/09/24T09:42,LEA,025-180 MHz   ,2293,10,172,0.706,1966.33,7.25,0,0,272,107,272$\pm$107,539.52,171.81,-1961.33,25.92,-106.86,83.93,-107$\pm$84
-801.49,189.78,24/09/2011,12:25:00,2011-09-24T12:25:00,2.90E-01,M7.1,11302,Yes,12:25:24,2011-09-24T12:25:24,1915,2011/09/24T12:38:41,2011-09-25T16:30:00,N/A,N/A,N/A,N/A,N/A,N/A,19,306,0.706,1959.88,401.25,0,0,133,436,133$\pm$436,1476.27,492.87,-1911.31,1487.89,26.6,464.19,27$\pm$464
-801.55,189.87,24/09/2011,19:09:00,2011-09-24T19:09:00,4.60E-02,M3.0,11302,No,19:17:26,2011-09-24T19:17:26,972,2011/09/24T19:07:16,2011-09-25T06:33:00,II,2011/09/24T19:14,2011/09/24T19:29,SAG,025-180 MHz,1369,8,357,0.693,1711.73,227.04,0,0,486,146,486$\pm$146,325.51,267.52,-1877.38,346.31,-262.31,209.39,-262$\pm$209
766.09,-489.54,24/09/2011,21:23:00,2011-09-24T21:23:00,7.00E-03,M1.2,11303,No,21:24:48,2011-09-24T21:24:48,N/A,N/A,2011-09-25T09:14:00,N/A,N/A,N/A,N/A,N/A,N/A,6,28,0.678,1674.78,782.65,15.79,44.38,195,82,195$\pm$82,358.25,224.1,-1720.44,257.6,-130.09,200.43,-130$\pm$200
772.18,-487.88,24/09/2011,23:50:00,2011-09-24T23:50:00,1.10E-02,M1.0,11303,Yes,23:53:24,2011-09-24T23:53:24,557,2011/09/24T23:56:05,2011-09-25T01:34:00,N/A,N/A,N/A,N/A,N/A,N/A,17,353,0.706,1798.88,509.17,0,0,183,18,183$\pm$18,204.42,33.15,-1146.92,386.87,-129.17,17.81,-129$\pm$18
783.63,-484.51,25/09/2011,02:27:00,2011-09-25T02:27:00,1.40E-02,M4.4,11302,Yes,02:29:12,2011-09-25T02:29:12,613,2011/09/25T02:32:10,2011-09-25T03:14:00,N/A,N/A,N/A,N/A,N/A,N/A,19,34,0.744,1433.81,510.17,0,0,97,8,97$\pm$8,174.81,4.13,-740.69,80.89,-12.26,9.36,-12$\pm$9
-718.52,124.7,25/09/2011,04:31:00,2011-09-25T04:31:00,9.60E-02,M7.4,11302,Yes,04:47:12,2011-09-25T04:47:12,788,2011/09/25T04:26:45,2011-09-25T05:28:00,N/A,N/A,N/A,N/A,N/A,N/A,41,165,0.755,1834.27,55.33,0,0,375,172,375$\pm$172,673.48,214.67,-1293.5,150.18,-161.27,472.53,-161$\pm$473
803.65,-477.66,25/09/2011,09:35:00,2011-09-25T09:35:00,2.10E-02,M1.5,11303,No,09:42:48,2011-09-25T09:42:48,652,2011/09/25T09:50:06,2011-09-25T05:45:00,N/A,N/A,N/A,N/A,N/A,N/A,8,329,0.769,1955.74,554.65,0,0,155,51,155$\pm$51,532.46,1.63,-2095.46,161.54,-72.25,68.46,-72$\pm$68
-637.55,131.42,25/09/2011,15:26:00,2011-09-25T15:26:00,1.60E-02,M3.7,11302,No,15:26:00,2011-09-25T15:26:00,676,2011/09/25T15:07:10,2011-09-25T11:43:00,N/A,N/A,N/A,N/A,N/A,N/A,6,157,0.682,1861.36,40.99,0,0,591,287,591$\pm$287,809.5,8.64,-1840.28,2062.37,-389.82,319.72,-390$\pm$320
-465.87,133.36,26/09/2011,14:37:00,2011-09-26T14:37:00,2.60E-02,M2.6,11302,No,14:38:00,2011-09-26T14:38:00,240,2011/09/26T14:03:45,2011-09-26T10:35:00,N/A,N/A,N/A,N/A,N/A,N/A,10,197,0.671,2888.06,641.1,0,0,221,1424,221$\pm$1424,254.11,144.34,-1940.48,840.51,-232.41,837.4,-232$\pm$837
-148.07,53.79,27/09/2011,20:44:00,2011-09-27T20:44:00,7.40E-03,C6.4,11302,Yes,20:46:12,2011-09-27T20:46:12,N/A,N/A,2011-09-29T02:39:00,N/A,N/A,N/A,N/A,N/A,N/A,12,213,0.75,1403.19,701.15,27.1,22.53,150,710,150$\pm$710,10.25,58.8,-1546.69,918.19,-102.09,587.12,-102$\pm$587
180.69,55.62,29/09/2011,12:07:00,2011-09-29T12:07:00,7.70E-03,C2.7,11302,No,12:07:48,2011-09-29T12:07:48,N/A,N/A,2011-09-29T13:53:00,II,2011/09/29T12:57,2011/09/29T13:07,SAG,027-037 MHz,608,3,207,0.658,1478.2,469.75,0,0,64,786,64$\pm$786,1723.76,2192.42,-5473.02,3920.53,-36.04,2155.7,-36$\pm$2156
494.2,137.52,30/09/2011,02:46:00,2011-09-30T02:46:00,5.70E-04,C1.0,11302,Yes,02:57:24,2011-09-30T02:57:24,N/A,N/A,2011-09-30T06:14:00,N/A,N/A,N/A,N/A,N/A,N/A,16,181,0.755,1561.33,903.04,0,0,224,20,224$\pm$20,1749.99,172.72,-1613.07,69.68,-85.1,69.68,-85$\pm$70
-164.47,55.73,30/09/2011,03:50:00,2011-09-30T03:50:00,8.60E-03,C7.7,11305,Yes,03:50:48,2011-09-30T03:50:48,N/A,N/A,2011-09-30T08:27:00,N/A,N/A,N/A,N/A,N/A,N/A,19,104,0.713,1589.82,1294.13,0,0,111,0,111$\pm$0,1065.26,10.3,-1978.22,333.9,-180.07,10.3,-180$\pm$10
-82.81,38.18,30/09/2011,18:55:00,2011-09-30T18:55:00,8.10E-03,M1.0,11305,Yes,19:06:15,2011-09-30T19:06:15,337,2011/09/30T19:13:13,2011-10-01T04:42:00,II,2011/09/30T19:08,2011/09/30T19:23,SAG,025-064 MHz,690,19,227,0.691,1172.09,168.02,27.23,58.96,331,109,331$\pm$109,450.44,56.94,-1556.3,313.16,-214.55,132.72,-215$\pm$133
99.05,55.61,01/10/2011,09:40:00,2011-10-01T09:40:00,2.90E-02,M1.2,11305,No,09:40:24,2011-10-01T09:40:24,N/A,N/A,2011-10-01T04:44:00,II,2011/10/01T09:55,2011/10/01T10:07,LEA,025-180 MHz,850,10,242,0.712,1891.1,710.97,0,0,440,79,440$\pm$79,284.72,4.09,-1906.87,73.17,-153.21,207.88,-153$\pm$208
229.25,58.79,02/10/2011,00:40:00,2011-10-02T00:40:00,2.80E-02,M3.9,11305,No,00:41:36,2011-10-02T00:41:36,259,2011/10/02T00:42:42,2011-10-02T07:24:00,N/A,N/A,N/A,N/A,N/A,N/A,6,141,0.652,1920.35,161.87,52.79,10.11,439,27,439$\pm$27,95.56,139.21,-1729.07,41.87,-210.27,16.77,-210$\pm$17
400.46,66.5,02/10/2011,21:40:00,2011-10-02T21:40:00,9.10E-03,C7.6,11305,Yes,21:44:12,2011-10-02T21:44:12,386,2011/10/02T21:05:54,2011-10-02T19:58:00,N/A,N/A,N/A,N/A,N/A,N/A,25,218,0.725,1997.99,1253.06,0,0,653,222,653$\pm$222,388.89,172.42,-1905.29,148.77,-502.22,218.7,-502$\pm$219
835.05,114.3,03/10/2011,02:08:00,2011-10-03T02:08:00,2.20E-03,C2.1,11302,No,02:08:48,2011-10-03T02:08:48,N/A,N/A,2011-10-02T11:16:00,N/A,N/A,N/A,N/A,N/A,N/A,6,78,0.697,1744.02,1698.48,0,0,175,60,175$\pm$60,1679.04,942.04,-1260.24,943.48,-241.3,32.41,-241$\pm$32
-49.19,-317.22,10/10/2011,14:30:00,2011-10-10T14:30:00,6.90E-04,C4.5,11313,No,14:37:12,2011-10-10T14:37:12,N/A,N/A,2011-10-10T14:56:00,N/A,N/A,N/A,N/A,N/A,N/A,6,128,0.71,2556.42,143.41,0,0,710,210,710$\pm$210,917.19,132.86,-1983.62,222.4,-419.05,232.9,-419$\pm$233
944.23,84.68,21/10/2011,12:55:00,2011-10-21T12:55:00,7.40E-03,M1.3,11319,No,12:57:12,2011-10-21T12:57:12,317,2011/10/21T12:08:47,2011-10-21T12:51:00,II,2011/10/21T12:58,2011/10/21T13:16,SAG,027-180 MHz,789,8,237,0.68,2160.18,46.44,0,0,218,704,218$\pm$704,65.88,7,-1768.73,44.9,-155.83,327.67,-156$\pm$328
851.81,387.66,22/10/2011,10:10:00,2011-10-22T10:10:00,1.10E-01,M1.3,11314,No,10:13:24,2011-10-22T10:13:24,1005,2011/10/22/T10:18:42,2011-10-23T05:00:00,N/A,N/A,N/A,N/A,N/A,N/A,6,291,0.732,1976.49,1653.3,0,0,201,116,201$\pm$116,64.14,15.16,-1938.68,1983.21,-121.08,128.24,-121$\pm$128
-456.66,283.17,09/11/2011,13:04:00,2011-11-09T13:04:00,3.30E-02,M1.1,11342,No,13:19:12,2011-11-09T13:19:12,907,2011/11/09T12:57:13,2011-11-09T15:47:00,II,2011/11/09T13:11,2011/11/09T13:31,SVI,030-180 MHz,750,10,19,0.719,3830.92,234.21,0,0,453,145,453$\pm$145,1563.14,153.12,-1868.17,137.94,-229.12,184.87,-229$\pm$185
802.37,342.12,14/11/2011,09:18:00,2011-11-14T09:18:00,4.90E-03,C5.2,11348,Yes,09:21:12,2011-11-14T09:21:12,553,2011/11/14T09:26:38,2011-11-14T22:41:00,II,2011/11/14T09:22,2011/11/14T09:32,SVI,031-164 MHz,610,18,340,0.731,1025.83,627.32,0,0,196,90,196$\pm$90,172.86,9.14,-1097.4,705.86,-75.35,308.42,-75$\pm$308
-481.92,92.97,15/11/2011,00:08:00,2011-11-15T00:08:00,NaN,N/A,N/A,No,00:10:48,2011-11-15T00:10:48,285,2011/11/14T23:12:01,2011-11-14T20:43:00,II,2011/11/15T00:11   ,2011/11/15T00:15  ,LEA  ,062-173 MHz   ,564,8,137,0.719,1730.62,420.48,0,0,300,352,300$\pm$352,1205.1,285.37,-1824.85,158.9,-176.5,248.57,-177$\pm$249
317.28,-327.12,25/11/2011,00:26:00,2011-11-25T00:26:00,NaN,N/A,N/A,No,00:35:24,2011-11-25T00:35:24,271,2011/11/25T00:44:12,2011-11-25T21:14:00,N/A,N/A,N/A,N/A,N/A,N/A,6,173,0.728,1921.11,659.93,0,0,301,121,301$\pm$121,255.05,12.55,-1707.19,671.62,-94.76,62.93,-95$\pm$63
822.07,272.46,25/11/2011,21:49:00,2011-11-25T21:49:00,1.90E-03,C2.4,11359,No,21:52:00,2011-11-25T21:52:00,260,2011/11/25T21:25:08,2011-11-26T14:47:00,II,2011/11/25T21:54   ,2011/11/25T22:00  ,PAL  ,082-180 MHz   ,931,7,123,0.709,2582.32,82.94,0,0,508,1198,508$\pm$1198,1980.52,404.99,-1894.34,118.77,-355.58,611.48,-356$\pm$611
-194.54,-276.36,13/12/2011,03:08:00,2011-12-13T03:08:00,NaN,N/A,N/A,No,03:10:24,2011-12-13T03:10:24,N/A,N/A,2011-12-12T21:00:00,N/A,N/A,N/A,N/A,N/A,N/A,7,42,0.69,1927.41,1003.74,60.04,96.59,602,466,602$\pm$466,1329.22,337.93,-1424.73,913.44,-508.56,453.17,-509$\pm$453
286.05,-291.87,22/12/2011,01:56:00,2011-12-22T01:56:00,5.50E-03,C5.4,11381,Yes,01:56:36,2011-12-22T01:56:36,609,2011/12/22T02:38:38,2011-12-22T11:25:00,II,2011/12/22T02:04,2011/12/22T02:23,LEA,025-145 MHz,921,11,328,0.731,1818.5,1785.52,0,0,366,65,366$\pm$65,497.94,14.53,-1679.19,421.49,-256.16,206.75,-256$\pm$207
312.63,-318.46,25/12/2011,08:49:00,2011-12-25T08:49:00,3.10E-03,C5.5,11387,Yes,08:49:12,2011-12-25T08:49:12,269,2011/12/25T08:42:11,2011-12-26T06:48:00,N/A,N/A,N/A,N/A,N/A,N/A,32,26,0.727,2237.71,32.2,0,0,286,25,286$\pm$25,1535.28,99.52,-1787.05,907.85,-186.22,90.94,-186$\pm$91
397.89,-335.21,25/12/2011,18:11:00,2011-12-25T18:11:00,1.10E-02,M4.0,11387,Yes,18:40:39,2011-12-25T18:40:39,N/A,N/A,2011-12-26T12:50:00,N/A,N/A,N/A,N/A,N/A,N/A,18,299,0.712,2151.22,224.74,0,0,532,72,532$\pm$72,238.35,84.28,-1853.44,286.71,-301.33,39.04,-301$\pm$39
371.75,-318.46,25/12/2011,20:23:00,2011-12-25T20:23:00,2.50E-03,C7.7,11387,Yes,20:26:48,2011-12-25T20:26:48,N/A,N/A,2011-12-26T10:21:00,N/A,N/A,N/A,N/A,N/A,N/A,27,275,0.737,1993.28,578.73,0,0,648,0,648$\pm$0,1765.94,31.29,-3191.1,1001.6,-643.13,48.96,-643$\pm$49
497.64,-320.58,26/12/2011,02:13:00,2011-12-26T02:13:00,1.20E-02,M1.5,11387,Yes,02:14:00,2011-12-26T02:14:00,422,2011/12/26T01:39:50,2011-12-25T21:38:00,N/A,N/A,N/A,N/A,N/A,N/A,13,21,0.71,1649.91,158.13,0,0,484,57,484$\pm$57,783.24,68.22,-1928.37,633.64,-220.54,100.36,-221$\pm$100
32.51,339.47,26/12/2011,11:23:00,2011-12-26T11:23:00,1.40E-02,C5.7,11384,Yes,11:23:00,2011-12-26T11:23:00,736,2011/12/26T11:10:18,2011-12-26T03:37:00,N/A,N/A,N/A,N/A,N/A,N/A,29,316,0.705,1444.29,1053.71,15.78,4.32,210,33,210$\pm$33,645.24,624.25,-1622.31,29.94,-70.41,52.62,-70$\pm$53
-496.06,-253.16,27/12/2011,04:06:00,2011-12-27T04:06:00,6.80E-03,C8.9,11386,Yes,04:12:12,2011-12-27T04:12:12,799,2011/12/27T03:56:28,2011-12-27T00:47:00,N/A,N/A,N/A,N/A,N/A,N/A,24,320,0.734,1929.5,797.37,0,0,261,0,261$\pm$0,1055.95,244.05,-1845.29,271,-30.99,11.64,-31$\pm$12
309.43,531.07,23/01/2012,03:32:00,2012-01-23T03:32:00,2.00E-01,M8.7,11401,No,03:34:00,2012-01-23T03:34:00,2175,2012/01/23T03:45:49,2012-01-23T20:48:00,N/A,N/A,N/A,N/A,N/A,N/A,7,257,0.703,1941.63,699.22,0,0,225,76,225$\pm$76,588.01,8.34,-1853.85,110.66,-74.07,149.84,-74$\pm$150
857.4,453.53,27/01/2012,18:05:00,2012-01-27T18:05:00,3.20E-01,X1.7,11402,No,18:04:48,2012-01-27T18:04:48,2508,2012/01/27T18:18:39,2012-01-27T17:45:00,II,2012/01/27T18:10   ,2012/01/27T18:25  ,SAG  ,025-180 MHz   ,1523,10,257,0.7,1813.67,327.82,11.58,10.82,287,20,287$\pm$20,119.57,41.07,-1801.91,199.97,-137,20.16,-137$\pm$20
-832.64,332.2,04/03/2012,10:29:00,2012-03-04T10:29:00,9.20E-02,M2.0,11429,Yes,10:29:36,2012-03-04T10:29:36,1306,2012/03/04T10:40:08,2012-03-05T06:31:00,N/A,N/A,N/A,N/A,N/A,N/A,13,185,0.759,1795.14,722.14,0,0,125,231,125$\pm$231,1660.03,350.16,-1934.87,2966.03,-38.35,1255.66,-38$\pm$1256
-764.07,362.1,05/03/2012,03:34:00,2012-03-05T03:34:00,3.70E-01,X1.1,11429,Yes,03:37:12,2012-03-05T03:37:12,1531,2012/03/05T03:31:45,2012-03-05T00:31:00,N/A,N/A,N/A,N/A,N/A,N/A,24,217,0.737,1855.05,973.47,0,0,159,38,159$\pm$38,398.87,7.67,-1902.37,901.68,-135.61,24.92,-136$\pm$25
-475.08,397.08,07/03/2012,00:02:00,2012-03-07T00:02:00,6.70E-01,X5.4,11429,No,00:05:12,2012-03-07T00:05:12,2684,2012/03/07T00:16:27,2012-03-07T22:00:00,II,2012/03/07T00:17   ,2012/03/07T00:31  ,LEA  ,025-180 MHz   ,2273,10,39,0.71,3162.43,7.05,0,0,644,347,644$\pm$347,324.9,3.29,-1559.09,364.93,-203.68,152.47,-204$\pm$152
-396.04,356.26,07/03/2012,01:00:00,2012-03-07T01:00:00,1.50E-01,X1.3,11430,Yes,01:02:48,2012-03-07T01:02:48,1825,2012/03/07T00:56:30,2012-03-07T22:00:00,II,2012/03/07T01:09   ,2012/03/07T01:29,LEA  ,025-180 MHz   ,1329,34,109,0.708,1925.05,830.9,0,0,273,0,273$\pm$0,1177.97,167.93,-1785.52,149.89,-184.52,17.24,-185$\pm$17
32.37,398.16,09/03/2012,03:35:00,2012-03-09T03:35:00,1.30E-01,M6.3,N/A,Yes,03:35:36,2012-03-09T03:35:36,950,2012/03/09T03:43:49,2012-03-08T18:38:00,II,2012/03/09T03:43,2012/03/09T03:45,LEA,49-093 MHz,1285,30,196,0.747,2585,59.18,0,0,576,78,576$\pm$78,881.13,83.41,-1853.05,78.49,-395.98,201.24,-396$\pm$201
378.95,372.1,10/03/2012,17:17:00,2012-03-10T17:17:00,2.60E-01,M8.4,N/A,Yes,17:19:00,2012-03-10T17:19:00,1296,2012/03/10T17:35:26,2012-03-10T20:43:00,N/A,N/A,N/A,N/A,N/A,N/A,11,180,0.726,1833.48,1533.32,0,0,545,248,545$\pm$248,389.86,8.25,-1726.99,329,-298.42,208.91,-298$\pm$209
803.97,352.08,13/03/2012,17:12:00,2012-03-13T17:12:00,2.40E-01,M7.9,11429,Yes,17:14:00,2012-03-13T17:14:00,1884,2012/03/13T17:20:02,2012-03-14T06:09:00,II,2012/03/13T17:15,2012/03/13T17:36,SAG,025-180 MHz,1366,14,339,0.683,1895.16,97.4,0,0,375,98,375$\pm$98,213.93,43.84,-1948.74,83.95,-170.2,66.87,-170$\pm$67
-98.24,349.15,14/03/2012,15:06:00,2012-03-14T15:06:00,2.90E-02,M2.8,11432,Yes,15:08:48,2012-03-14T15:08:48,411,2012/03/14T15:52:41,2012-03-14T06:10:00,N/A,N/A,N/A,N/A,N/A,N/A,14,167,0.716,1861.24,160.31,0,0,501,55,501$\pm$55,111.7,17.55,-1842.29,186.54,-335.17,37.71,-335$\pm$38
384.23,-226.55,17/03/2012,20:32:00,2012-03-17T20:32:00,3.60E-03,M1.4,11434,No,20:34:00,2012-03-17T20:34:00,N/A,N/A,2012-03-17T03:08:00,II,2012/03/17T20:38,2012/03/17T20:45,PAL,025-180 MHz,1140,9,22,0.686,1982.73,1283.69,0,0,690,7,690$\pm$7,574.88,3.47,-1966.42,253.55,-403.45,13.68,-403$\pm$14
487.41,364.33,05/04/2012,20:49:00,2012-04-05T20:49:00,5.10E-03,C1.5,11450,Yes,20:52:48,2012-04-05T20:52:48,828,2012/04/05T21:01:52,2012-04-06T01:20:00,II,2012/04/05T21:08,2012/04/05T21:16,PAL,025-043,360,36,343,0.763,1811.59,224.88,0,0,157,28,157$\pm$28,278.33,80.97,-1775.37,544.44,-37.06,26.21,-37$\pm$26
821.5,306.67,09/04/2012,12:12:00,2012-04-09T12:12:00,9.20E-03,C3.9,N/A,Yes,12:13:24,2012-04-09T12:13:24,921,2012/04/09T12:11:02,2012-04-09T01:39:00,II,2012/04/09T12:28,2012/04/09T12:32,SAG,025-053 MHz,478,31,284,0.78,1680.84,422.83,0,0,96,265,96$\pm$265,106.25,3.45,-1900.53,621.95,-29.8,621.95,-30$\pm$622
336.6,-346.26,19/04/2012,11:06:00,2012-04-19T11:06:00,9.10E-03,C7.0,N/A,Yes,11:08:48,2012-04-19T11:08:48,298,2012/04/19T11:19:49,2012-04-19T12:54:00,II,2012/04/19T11:10,2012/04/19T11:12,SVI,038-056 MHz,1031,14,239,0.666,1549.86,227.7,21.48,2.15,423,14,423$\pm$14,853.47,131.34,-1310.09,228.28,-107.32,5.89,-107$\pm$6
271.64,305.81,23/04/2012,17:38:00,2012-04-23T17:38:00,2.50E-03,C2.0,11461,Yes,17:38:48,2012-04-23T17:38:48,528,2012/04/23T17:40:15,2012-04-24T00:18:00,II,2012/04/23T17:42,2012/04/23T18:01,SAG,025-081 MHz,1605,21,230,0.745,1665.57,350.24,0,0,568,78,568$\pm$78,614.34,542.67,-1890.94,321.34,-479.7,50.29,-480$\pm$50
-919.02,211.19,24/04/2012,07:38:00,2012-04-24T07:38:00,3.60E-03,C3.7,N/A,Yes,07:37:48,2012-04-24T07:37:48,443,2012/04/24T07:04:29,2012-04-24T03:07:00,II,2012/04/24T07:48,2012/04/24T07:59,SVI,025-082 MHz,1029,13,76,0.689,1802.17,1278.8,2.91,108.55,279,63,279$\pm$63,1142.44,96.12,-1650.23,689.43,-136.98,326.87,-137$\pm$327
889.69,-298.98,30/04/2012,06:56:00,2012-04-30T06:56:00,1.50E-02,C3.9,N/A,No,06:56:24,2012-04-30T06:56:24,992,2012/04/30T07:19:46,2012-04-30T17:33:00,N/A,N/A,N/A,N/A,N/A,N/A,3,102,0.68,2773.12,658.11,0,0,197,92,197$\pm$92,799.99,663.05,-1957.16,1726.89,-174.07,53.25,-174$\pm$53
904.1,190.4,17/05/2012,01:25:00,2012-05-17T01:25:00,9.90E-02,M5.1,11476,Yes,01:29:12,2012-05-17T01:29:12,1582,2012/05/17T01:25:04,2012-05-17T10:27:00,II,2012/05/17T01:31   ,2012/05/17T01:41  ,LEA  ,025-180 MHz   ,645,12,6,0.701,1897.84,274.4,0,0,361,26,361$\pm$26,411.89,143.74,-1795.76,21.02,-149.45,12.59,-149$\pm$13
914.17,198.04,01/06/2012,22:20:00,2012-06-01T22:20:00,5.20E-03,C3.3,N/A,Yes,22:23:36,2012-06-01T22:23:36,630,2012/06/01T22:05:12,2012-06-02T07:39:00,II,2012/06/01T22:32   ,2012/06/01T22:52  ,SAG  ,025-059 MHz   ,936,23,302,0.714,1816.34,195.3,0,0,457,45,457$\pm$45,294.31,148.89,-1541.6,104.97,-222.23,77.86,-222$\pm$78
-558.51,281.12,03/06/2012,17:50:00,2012-06-03T17:50:00,7.00E-03,M3.3,N/A,No,17:51:12,2012-06-03T17:51:12,605,2012/06/03T17:29:50,2012-06-02T23:38:00,II,2012/06/03T17:53,2012/06/03T18:17,SAG,025-150 MHz,760,8,339,0.671,1551.73,112.06,0,0,135,1156,135$\pm$1156,931.96,329.38,-1647.27,193.02,41.04,1275.21,41$\pm$1275
78.67,-294.38,06/06/2012,19:54:00,2012-06-06T19:54:00,1.30E-02,M2.1,11494,Yes,19:53:36,2012-06-06T19:53:36,494,2012/06/06T19:37:29,2012-06-07T03:22:00,II,2012/06/06T20:03,2012/06/06T20:20,SAG,025-147 MHz,1148,15,160,0.719,3875.17,227.92,0,0,620,168,620$\pm$168,568.6,377.49,-1663.26,64.12,-262.61,87.93,-263$\pm$88
337.97,-296.43,08/06/2012,03:00:00,2012-06-08T03:00:00,8.50E-03,C7.7,N/A,Yes,03:01:36,2012-06-08T03:01:36,316,2012/06/08T03:03:55,2012-06-08T21:52:00,II,2012/06/08T03:05   ,2012/06/08T03:31  ,CUL  ,040-190 MHz   ,NaN,20,150,0.681,1713.5,3.65,68.37,64.98,531,144,531$\pm$144,1922.08,234.47,-1985.99,8.76,-280.61,83.43,-281$\pm$83
-140.93,-339.38,02/07/2012,05:03:00,2012-07-02T05:03:00,1.80E-03,C3.5,11515,Yes,05:03:47,2012-07-02T05:03:47,251,2012/07/02T04:47:55,2012-07-01T19:03:00,II,2012/07/02T05:09,2012/07/02T05:14,LEA,039-180 MHz,1459,15,168,0.765,1803.39,26.47,0,0,279,1316,279$\pm$1316,1527.47,54.76,-1944.22,45.6,-169.94,1290.77,-170$\pm$1291
-78.52,-340.2,02/07/2012,10:43:00,2012-07-02T10:43:00,2.70E-02,M5.6,11514,No,10:44:11,2012-07-02T10:44:11,313,2012/07/02T09:56:37,2012-07-02T10:36:00,II,2012/07/02T10:47,2012/07/02T10:59,SAG,025-124 MHz   ,1063,8,22,0.699,2926.17,1103.91,0,0,366,351,366$\pm$351,299.01,167.41,-1846.71,704.81,-225.51,189.56,-226$\pm$190
-47.41,-325.5,02/07/2012,19:59:00,2012-07-02T19:59:00,1.80E-02,M3.8,11515,Yes,20:01:47,2012-07-02T20:01:47,527,2012/07/02T19:14:58,2012-07-02T08:36:00,N/A,N/A,N/A,N/A,N/A,N/A,17,155,0.732,1829.01,147.37,0,0,375,143,375$\pm$143,1768.55,46.84,-9203.32,2042.79,-567.14,569.2,-567$\pm$569
511.39,200.98,04/07/2012,16:33:00,2012-07-04T16:33:00,1.20E-02,M1.8,11513,No,16:38:38,2012-07-04T16:38:38,662,2012/07/04T16:50:25,2012-07-05T01:17:00,II,2012/07/04T16:42,2012/07/04T17:04,SAG,025-181 MHz,807,8,221,0.682,1437.47,1491.47,0,0,306,795,306$\pm$795,1664.05,692.21,-1969.08,105.05,-153.35,772.83,-153$\pm$773
425.08,-322.74,04/07/2012,22:03:00,2012-07-04T22:03:00,2.00E-02,M4.6,N/A,No,22:02:47,2012-07-04T22:02:47,556,2012/07/04T21:38:05,2012-07-05T01:02:00,II,2012/07/04T22:09,2012/07/04T22:11,CUL,130-370 MHz,NaN,8,45,0.704,1906.23,261.96,0,0,527,108,527$\pm$108,661.7,94.77,-1698.07,378.74,-159.51,135.62,-160$\pm$136
786.25,-257.45,06/07/2012,23:01:00,2012-07-06T23:01:00,4.30E-02,X1.1,N/A,Yes,23:01:35,2012-07-06T23:01:35,1828,2012/07/06T22:54:59,2012-07-07T08:06:00,II,2012/07/06T23:09,2012/07/06T23:21,PAL,025-180 MHz,1771,16,130,0.711,1780.94,308.92,0,0,236,108,236$\pm$108,1770.51,43.37,-4595.06,230.36,-433.64,404.14,-434$\pm$404
912.05,-232.97,08/07/2012,16:23:00,2012-07-08T16:23:00,4.50E-02,M6.9,11514,No,16:23:47,2012-07-08T16:23:47,1495,2012/07/08T16:00:43,2012-07-08T15:57:00,II,2012/07/08T16:30,2012/07/08T16:43,SVI,025-180 MHz,2711,5,159,0.699,1786,1489.72,0,0,135,11,135$\pm$11,57.55,219.76,-1819.56,222.98,-176.49,32.83,-176$\pm$33
32.08,-294.69,12/07/2012,16:09:00,2012-07-12T16:09:00,4.60E-01,X1.4,11522,Yes,16:08:59,2012-07-12T16:08:59,885,2012/07/12T16:25:12,2012-07-12T18:57:00,II,2012/07/12T16:25,2012/07/12T16:53,SAG,025-082 MHz,1268,11,356,0.724,1795.15,53.62,0,0,276,1031,276$\pm$1031,585.49,433.27,-1704.42,61.08,-80.56,325.14,-81$\pm$325
205.97,-323.53,23/07/2012,01:35:00,2012-07-23T01:35:00,NaN,N/A,N/A,No,01:35:47,2012-07-23T01:35:47,2003,2012/07/23T02:15:55,2012-07-21T10:31:00,II,2012/07/23T02:31,2012/07/23T02:37,CUL,020-045 MHz,NaN,2,3,0.654,1837.57,1788.85,0,0,142,687,142$\pm$687,478.34,29.45,-1901.35,1611.8,-24.72,1611.8,-25$\pm$1612
-704.99,-417.83,28/07/2012,20:47:00,2012-07-28T20:47:00,4.00E-02,M6.1,11532,Yes,20:47:47,2012-07-28T20:47:47,420,2012/07/28T19:54:05,2012-07-28T13:58:00,II,2012/07/28T20:52   ,2012/07/28T21:10  ,SAG  ,025-180 MHz   ,1250,17,186,0.769,1871.26,597.96,23.19,18.9,690,19,690$\pm$19,936.76,13.81,-1979.35,52.81,-362.6,29.55,-363$\pm$30
-809.27,251.46,31/07/2012,10:50:00,2012-07-31T10:50:00,2.00E-02,M5.7,N/A,No,10:50:11,2012-07-31T10:50:11,567,2012/07/31T10:38:50,2012-07-31T12:42:00,II,2012/07/31T11:04,2012/07/31T11:14,SVI,025-048 MHz,880,6,201,0.721,1667.55,501.61,16.11,40.14,175,181,175$\pm$181,278.42,70.48,-1487.36,475.82,-103.74,151.5,-104$\pm$152
-912.72,-237.79,06/08/2012,04:35:00,2012-08-06T04:35:00,4.10E-03,M1.6,N/A,No,04:36:47,2012-08-06T04:36:47,N/A,N/A,2012-08-06T06:07:00,II,2012/08/06T04:43,2012/08/06T04:47,CUL,085-180 MHz,NaN,5,93,0.678,1712.85,818.61,0,0,449,622,449$\pm$622,1572.29,44.11,-1956.75,990.14,-517.22,690.02,-517$\pm$690
-910.99,-239.53,06/08/2012,08:15:00,2012-08-06T08:15:00,2.40E-03,C6.3,11532,No,08:16:59,2012-08-06T08:16:59,N/A,N/A,2012-08-06T02:33:00,II,2012/08/06T08:20,2012/08/06T08:23,SVI,056-180 MHz   ,552,5,33,0.691,1569.11,1289.75,0,0,183,597,183$\pm$597,975.94,136.62,-1655.49,640.5,-146.74,426.73,-147$\pm$427
61.05,269.02,13/08/2012,12:33:00,2012-08-13T12:33:00,1.80E-03,C2.8,N/A,No,12:35:59,2012-08-13T12:35:59,435,2012/08/13T12:05:25,2012-08-13T01:37:00,II,2012/08/13T12:41,2012/08/13T12:59,SVI,025-180 MHz,736,10,95,0.721,2259.58,277.65,0,0,563,0,563$\pm$0,138.96,6.99,-1981.14,345.14,-504.89,7.99,-505$\pm$8
167,270.23,14/08/2012,00:23:00,2012-08-14T00:23:00,2.90E-03,C3.5,11543,Yes,00:26:59,2012-08-14T00:26:59,634,2012/08/14T00:10:28,2012-08-14T10:23:00,N/A,N/A,N/A,N/A,N/A,N/A,26,13,0.757,1641.06,235.62,0,0,620,83,620$\pm$83,1677.72,208.8,-1957.63,292.43,-437.15,125.45,-437$\pm$125
369.83,276.97,15/08/2012,03:37:00,2012-08-15T03:37:00,5.80E-04,B8.5,11543,Yes,03:40:47,2012-08-15T03:40:47,432,2012/08/15T03:39:00,2012-08-14T23:36:00,N/A,N/A,N/A,N/A,N/A,N/A,12,351,0.723,1933.66,367.41,0,0,544,41,544$\pm$41,43.21,4.5,-1620.1,820.46,-333.84,49.34,-334$\pm$49
562.31,290.31,16/08/2012,12:47:00,2012-08-16T12:47:00,9.80E-03,C3.6,11543,Yes,12:48:23,2012-08-16T12:48:23,308,2012/08/16T13:06:16,2012-08-16T17:01:00,II,2012/08/16T13:08,2012/08/16T13:08,SVI,025-055 MHz,704,15,13,0.738,1337.81,368.19,0,0,155,101,155$\pm$101,118.69,41.73,-1500.54,859.31,-92.61,135.66,-93$\pm$136
771.64,319.88,17/08/2012,22:30:00,2012-08-17T22:30:00,3.50E-04,B5.9,N/A,No,22:32:11,2012-08-17T22:32:11,401,2012/08/17T21:37:15,2012-08-18T15:17:00,N/A,N/A,N/A,N/A,N/A,N/A,6,51,0.681,1849.43,908.37,0,0,42,537,42$\pm$537,1861.58,32.38,-7056.4,4587.08,-9.53,636.45,-10$\pm$636
-641.4,-444.23,31/08/2012,19:35:00,2012-08-31T19:35:00,5.10E-02,C8.4,11560,No,19:43:23,2012-08-31T19:43:23,1442,2012/08/31T19:44:20,2012-09-01T21:35:00,II,2012/08/31T19:42   ,2012/08/31T20:00  ,SAG  ,025-131 MHz   ,515,9,40,0.665,1694.45,664.12,0,0,178,37,178$\pm$37,79.53,17.95,-1124.3,57.86,-106.32,46.49,-106$\pm$46
839.48,392.98,15/09/2012,22:53:00,2012-09-15T22:53:00,4.50E-04,B9.5,N/A,Yes,22:56:11,2012-09-15T22:56:11,247,2012/09/15T22:55:37,2012-09-18T20:16:00,II,2012/09/15T22:59,2012/09/15T23:11,LEA,038-180 MHz,684,20,344,0.752,1822.97,214.93,0,0,480,88,480$\pm$88,1764.37,310.37,-2174.24,303.19,-328.68,146.28,-329$\pm$146
854.08,254.21,16/09/2012,22:07:00,2012-09-16T22:07:00,NaN,N/A,N/A,No,22:07:11,2012-09-16T22:07:11,N/A,N/A,2012-09-16T22:09:00,N/A,N/A,N/A,N/A,N/A,N/A,8,348,0.736,1906.9,735.53,0,0,329,233,329$\pm$233,402.8,19.24,-1960.13,1140.08,-223.57,189.75,-224$\pm$190
-153.03,-461.26,10/11/2012,04:40:00,2012-11-10T04:40:00,NaN,N/A,N/A,No,04:41:11,2012-11-10T04:41:11,762,2012/11/10T04:41:59,2012-11-10T18:32:00,N/A,N/A,N/A,N/A,N/A,N/A,10,39,0.703,1987.86,1370.9,0,0,456,79,456$\pm$79,367.21,42.8,-1864.36,951.1,-263.86,121.79,-264$\pm$122
361.46,97.38,18/11/2012,04:00:00,2012-11-18T04:00:00,4.40E-03,C5.7,11615,Yes,04:05:59,2012-11-18T04:05:59,189,2012/11/18T04:42:01,2012-11-17T19:35:00,N/A,N/A,N/A,N/A,N/A,N/A,14,205,0.686,1995.03,641.26,0,0,255,412,255$\pm$412,216.83,2.29,-1777.95,338.77,-110.57,243.81,-111$\pm$244
-267.76,50.36,20/11/2012,19:23:00,2012-11-20T19:23:00,5.20E-03,M1.6,11618,Yes,19:27:35,2012-11-20T19:27:35,N/A,N/A,2012-11-21T05:53:00,N/A,N/A,N/A,N/A,N/A,N/A,15,231,0.717,1578.05,561.2,0,0,436,120,436$\pm$120,1963.53,223.7,-1995.64,74.77,-331.91,67.94,-332$\pm$68
-185.39,50.6,21/11/2012,06:45:00,2012-11-21T06:45:00,1.20E-02,M1.4,11618,Yes,06:45:35,2012-11-21T06:45:35,N/A,N/A,2012-11-21T00:15:00,II,2012/11/21T06:54,2012/11/21T07:10,LEA,025-180 MHz,720,13,209,0.697,1914.58,257.77,25.53,23.29,395,112,395$\pm$112,264.27,37.13,-1878.8,279.19,-334.98,197.75,-335$\pm$198
-101.57,50.88,21/11/2012,15:15:00,2012-11-21T15:15:00,2.60E-02,M3.5,N/A,No,15:15:49,2012-11-21T15:15:49,529,2012/11/21T14:55:46,2012-11-22T03:22:00,II,2012/11/21T15:33,2012/11/21T15:40,SAG,025-180 MHz,1918,10,178,0.721,2171.36,19.98,0,0,599,889,599$\pm$889,437.73,5.69,-1940.82,26.8,-432.02,493.74,-432$\pm$494
468.3,111.24,24/11/2012,13:33:00,2012-11-24T13:33:00,1.30E-03,C3.3,11618,Yes,13:33:47,2012-11-24T13:33:47,237,2012/11/24T13:30:43,2012-11-24T10:42:00,II,2012/11/24T13:35   ,2012/11/24T13:55  ,SAG  ,025-140 MHz   ,685,11,337,0.78,1358.87,310.9,0,0,459,311,459$\pm$311,630.88,283.2,-2495.56,12.09,-336.89,866.47,-337$\pm$866
-903.96,283.49,05/12/2012,00:09:00,2012-12-05T00:09:00,3.00E-03,C1.7,N/A,Yes,00:17:23,2012-12-05T00:17:23,963,2012/12/05T00:01:38,2012-12-04T16:38:00,N/A,N/A,N/A,N/A,N/A,N/A,18,141,0.761,2390.8,124.11,0,0,211,607,211$\pm$607,380.46,6.81,-1737.33,2174.06,-110.95,432.48,-111$\pm$432
906.41,300.97,07/12/2012,09:02:00,2012-12-07T09:02:00,2.20E-03,B4.7,N/A,No,09:02:47,2012-12-07T09:02:47,894,2012/12/07T09:26:46,2012-12-09T14:38:00,N/A,N/A,N/A,N/A,N/A,N/A,3,132,0.652,1796.16,897.07,0,0,459,800,459$\pm$800,1852.61,257.36,-3601.59,2530.17,-442.8,803.18,-443$\pm$803
523.52,-239.44,04/01/2013,08:30:00,2013-01-04T08:30:00,8.70E-03,C1.3,N/A,Yes,08:33:23,2013-01-04T08:33:23,237,2013/01/04T08:22:27,2013-01-03T10:46:00,N/A,N/A,N/A,N/A,N/A,N/A,16,328,0.714,1969.4,609.14,0,0,158,34,158$\pm$34,232.54,32.79,-1485.45,486.55,-100.47,40.56,-100$\pm$41
418.31,-166.49,05/01/2013,16:23:00,2013-01-05T16:23:00,2.20E-04,C1.3,N/A,Yes,16:26:35,2013-01-05T16:26:35,149,2013/01/05T15:45:35,2013-01-05T10:57:00,N/A,N/A,N/A,N/A,N/A,N/A,14,54,0.71,1665.27,1167.77,0,0,257,94,257$\pm$94,317.47,6.77,-1851.72,1627.55,-158.17,51.47,-158$\pm$51
740.84,-232.35,06/01/2013,06:20:00,2013-01-06T06:20:00,NaN,N/A,N/A,Yes,06:28:23,2013-01-06T06:28:23,N/A,N/A,2013-01-06T05:28:00,N/A,N/A,N/A,N/A,N/A,N/A,11,63,0.755,1921.78,1303.3,0,0,221,124,221$\pm$124,1092.96,26.24,-1860.13,962.62,-119.15,256.44,-119$\pm$256
147.21,546.49,09/01/2013,14:37:00,2013-01-09T14:37:00,NaN,N/A,N/A,No,14:38:47,2013-01-09T14:38:47,286,2013/01/09T14:33:33,2013-01-08T19:41:00,N/A,N/A,N/A,N/A,N/A,N/A,4,106,0.663,1940.72,536.35,0,0,372,473,372$\pm$473,1760.81,673.22,-4802.2,1611.09,-237.88,877.09,-238$\pm$877
-573.1,142.66,11/01/2013,09:02:00,2013-01-11T09:02:00,9.30E-03,M1.2,N/A,No,09:07:35,2013-01-11T09:07:35,N/A,N/A,2013-01-11T16:47:00,II,2013/01/11T09:14,2013/01/11T09:20,SVI,040-170 MHz,537,5,120,0.685,1650.67,578.15,0,0,606,109,606$\pm$109,874.97,115.4,-1778.44,171.45,-459.13,173.77,-459$\pm$174
182.11,-149.8,12/01/2013,06:10:00,2013-01-12T06:10:00,NaN,N/A,N/A,No,06:11:35,2013-01-12T06:11:35,526,2013/01/12T05:58:55,2013-01-12T02:25:00,N/A,N/A,N/A,N/A,N/A,N/A,4,166,0.663,1603.37,956.68,0,0,284,1281,284$\pm$1281,1752.5,183.76,-2000,123.36,-276.64,1398.09,-277$\pm$1398
348.76,367.75,13/01/2013,08:35:00,2013-01-13T08:35:00,2.00E-03,M1.7,N/A,No,08:35:23,2013-01-13T08:35:23,696,2013/01/13T08:12:30,2013-01-13T00:31:00,II,2013/01/13T08:40,2013/01/13T08:54,LEA,025-180 MHz,649,7,104,0.676,3370.14,4339.48,0,0,326,46,326$\pm$46,1083.77,6.63,-1978.7,2386.7,-174.96,74.81,-175$\pm$75
-478.54,273.78,18/01/2013,17:03:00,2013-01-18T17:03:00,9.00E-04,C2.3,N/A,No,17:05:11,2013-01-18T17:05:11,354,2013/01/18T17:33:04,2013-01-18T14:57:00,II,2013/01/18T17:10,2013/01/18T17:11,SAG,053-180 MHz,1695,10,96,0.751,1931.46,1181.95,0,0,333,601,333$\pm$601,1473.51,136.89,-1499.82,12.71,-247.59,447.9,-248$\pm$448
-324.37,457.08,06/02/2013,00:04:00,2013-02-06T00:04:00,1.20E-02,C8.8,11667,No,00:20:14,2013-02-06T00:20:14,1867,2013/02/06T00:06:40,2013-02-05T15:11:00,II,2013/02/06T00:13,2013/02/06T00:27,LEA,025-180 MHz,548,7,11,0.705,1871.53,538.87,0,0,705,209,705$\pm$209,1076.5,12.42,-2067.92,173.81,-833.79,206.43,-834$\pm$206
-16.63,317.02,19/02/2013,00:35:00,2013-02-19T00:35:00,NaN,N/A,N/A,No,00:35:23,2013-02-19T00:35:23,N/A,N/A,2013-02-19T05:58:00,N/A,N/A,N/A,N/A,N/A,N/A,7,209,0.711,1606.89,197.53,0,0,136,0,136$\pm$0,1111.15,50.09,-2639.61,395.27,-48.7,129.58,-49$\pm$130
-731.85,267.14,30/03/2013,13:07:00,2013-03-30T13:07:00,6.70E-04,B4.7,N/A,No,13:07:23,2013-03-30T13:07:23,N/A,N/A,2013-03-30T21:29:00,II,2013/03/30T13:22,2013/03/30T13:33,SAG,031-082 MHz,814,6,322,0.681,1975.99,347.7,0,0,93,0,93$\pm$0,1547.59,56.8,-3429.34,787.84,-71.27,115.73,-71$\pm$116
-244.94,259.8,11/04/2013,06:55:00,2013-04-11T06:55:00,7.40E-02,M6.5,11719,Yes,06:58:14,2013-04-11T06:58:14,861,2013/04/11T06:50:05,2013-04-12T13:10:00,II,2013/04/11T07:02,2013/04/11T07:09,CUL,045-160 MHz,NaN,31,257,0.737,2184.19,13.69,0,0,569,54,569$\pm$54,1060.58,241.02,-1788.28,109.44,-299.16,60.42,-299$\pm$60
937.1,172.74,18/04/2013,17:56:00,2013-04-18T17:56:00,1.90E-02,C6.5,N/A,Yes,18:01:11,2013-04-18T18:01:11,495,2013/04/18T17:38:24,2013-04-19T07:03:00,II,2013/04/18T18:23,2013/04/18T18:34,SAG,035-055,1273,22,254,0.762,1612.5,124.49,0,0,423,58,423$\pm$58,217.26,2.33,-1199.86,80.86,-193.51,53.15,-194$\pm$53
485.61,-208.67,20/04/2013,01:03:00,2013-04-20T01:03:00,2.50E-03,B8.1,N/A,Yes,01:06:47,2013-04-20T01:06:47,393,2013/04/20T01:19:20,2013-04-21T20:55:00,N/A,N/A,N/A,N/A,N/A,N/A,17,76,0.739,1520.44,108.6,0,0,108,13,108$\pm$13,147.35,8.58,-1857.83,161.72,-43.36,17.54,-43$\pm$18
-32.73,282.95,20/04/2013,07:54:00,2013-04-20T07:54:00,9.30E-04,C1.4,N/A,Yes,08:00:23,2013-04-20T08:00:23,911,2013/04/20T08:32:06,2013-04-21T16:38:00,N/A,N/A,N/A,N/A,N/A,N/A,11,265,0.715,1952.21,1401.75,0,0,680,1245,680$\pm$1245,295.8,70.06,-1767.24,277.44,-531.55,840.82,-532$\pm$841
179.52,264.02,21/04/2013,06:50:00,2013-04-21T06:50:00,NaN,N/A,N/A,No,06:50:35,2013-04-21T06:50:35,919,2013/04/21T07:10:42,2013-04-21T20:25:00,N/A,N/A,N/A,N/A,N/A,N/A,8,110,0.681,1687.54,948.36,0,0,119,538,119$\pm$538,978.74,485.9,-2280.41,1573.25,-107.65,2543.39,-108$\pm$2543
745.27,-248.66,21/04/2013,19:59:00,2013-04-21T19:59:00,4.20E-03,C2.7,11726,Yes,20:03:35,2013-04-21T20:03:35,561,2013/04/21T19:47:54,2013-04-21T23:16:00,N/A,N/A,N/A,N/A,N/A,N/A,19,264,0.743,1573.88,890.01,25.28,15.57,246,71,246$\pm$71,412.2,82.02,-945.59,386.3,-64.76,130.96,-65$\pm$131
885.79,-313.35,23/04/2013,18:10:00,2013-04-23T18:10:00,4.70E-03,C3.0,N/A,No,18:11:35,2013-04-23T18:11:35,403,2013/04/23T17:56:12,2013-04-23T05:22:00,II,2013/04/23T18:23,2013/04/23T18:37,SAG,025-067 MHz   ,820,6,256,0.718,1673.57,236.26,0,0,274,190,274$\pm$190,282.22,12,-1983.9,339.08,-281.64,298.83,-282$\pm$299
547.06,-239.02,28/04/2013,20:13:00,2013-04-28T20:13:00,3.00E-03,C4.4,11731,No,20:14:11,2013-04-28T20:14:11,497,2013/04/28T20:06:57,2013-04-28T22:55:00,II,2013/04/28T20:18   ,2013/04/28T20:32  ,PAL  ,025-117 MHz   ,576,4,114,0.695,1913.24,869.1,0,0,409,1050,409$\pm$1050,1786.3,2607.54,-1854.74,982.17,-156.98,555.22,-157$\pm$555
705.73,-251.52,29/04/2013,19:26:00,2013-04-29T19:26:00,1.50E-03,C4.0,11733,No,19:27:59,2013-04-29T19:27:59,239,2013/04/29T18:48:53,2013-04-29T20:08:00,II,2013/04/29T19:35,2013/04/29T19:39,PAL,025-086 MHz   ,824,3,290,0.698,1968.43,898.9,0,0,511,0,511$\pm$0,1536.36,700.86,-2101.51,1014.69,-758.1,81.01,-758$\pm$81
-176.17,312.46,01/05/2013,02:30:00,2013-05-01T02:30:00,NaN,N/A,N/A,No,02:30:11,2013-05-01T02:30:11,762,2013/05/01T02:15:32,2013-05-01T08:11:00,N/A,N/A,N/A,N/A,N/A,N/A,3,120,0.678,1700.25,1276.79,0,0,672,79,672$\pm$79,239.84,67.69,-1747.81,1675.69,-659.24,82.51,-659$\pm$83
396.34,241.81,02/05/2013,04:58:00,2013-05-02T04:58:00,8.90E-03,M1.1,11731,No,04:58:47,2013-05-02T04:58:47,671,2013/05/02T04:50:42,2013-05-02T20:05:00,II,2013/05/02T05:06,2013/05/02T05:22,LEA,025-180 MHz,703,6,36,0.699,1974.06,849.34,0,0,199,71,199$\pm$71,1231.75,1557.83,-1757.68,319.39,-145.97,452.73,-146$\pm$453
-910.28,254.42,03/05/2013,17:24:00,2013-05-03T17:24:00,4.10E-02,M5.7,N/A,No,17:27:11,2013-05-03T17:27:11,858,2013/05/03T17:17:33,2013-05-03T14:30:00,N/A,N/A,N/A,N/A,N/A,N/A,3,64,0.679,6146.74,575.56,0,0,230,254,230$\pm$254,83.58,237.42,-1429.3,138.32,-77.29,207.94,-77$\pm$208
285.91,278.64,10/05/2013,16:30:00,2013-05-10T16:30:00,6.90E-03,C2.5,11739,Yes,16:31:47,2013-05-10T16:31:47,N/A,N/A,2013-05-09T23:51:00,N/A,N/A,N/A,N/A,N/A,N/A,22,302,0.753,1816.33,32.23,0,0,286,167,286$\pm$167,269.15,38.34,-1973.29,320.28,-198.43,384.66,-198$\pm$385
-926.8,185.71,13/05/2013,15:48:00,2013-05-13T15:48:00,2.30E-01,X2.8,N/A,No,15:51:47,2013-05-13T15:51:47,1850,2013/05/13T15:47:47,2013-05-13T05:46:00,II,2013/05/13T15:57,2013/05/13T16:20,SAG,025-180 MHz,949,6,24,0.686,2137.9,105.35,0,0,600,38,600$\pm$38,619.3,65.64,-1985.73,119.23,-344.4,65.64,-344$\pm$66
-908.44,191.16,14/05/2013,01:01:00,2013-05-14T01:01:00,2.20E-01,X3.2,N/A,No,01:07:59,2013-05-14T01:07:59,2625,2013/05/14T01:03:58,2013-05-14T02:29:00,II,2013/05/14T01:07   ,2013/05/14T01:16  ,CUL  ,035-270 MHz   ,NaN,7,353,0.718,2048.54,2.7,0,0,466,7,466$\pm$7,1057.57,165.57,-1780.65,99.69,-151.78,4.63,-152$\pm$5
-852.25,198.74,15/05/2013,01:25:00,2013-05-15T01:25:00,1.20E-01,X1.2,11748,No,01:26:59,2013-05-15T01:26:59,1366,2013/05/15T01:27:46,2013-05-15T03:05:00,II,2013/05/15T01:37,2013/05/15T01:45,LEA,073-180 MHz,501,10,315,0.702,1938.87,833.75,0,0,205,0,205$\pm$0,414.55,210.76,-1563.82,569.6,-196.97,3.78,-197$\pm$4
-549.09,213.01,17/05/2013,08:43:00,2013-05-17T08:43:00,4.40E-02,M3.2,11748,Yes,08:49:11,2013-05-17T08:49:11,1345,2013/05/17T08:46:36,2013-05-17T23:10:00,II,2013/05/17T08:50,2013/05/17T09:18,SVI,025-180 MHz,376,15,8,0.717,1869.89,5.14,0,0,404,137,404$\pm$137,1067.07,12.59,-1917.07,51.25,-151.19,89.01,-151$\pm$89
875.33,238.26,22/05/2013,13:05:00,2013-05-22T13:05:00,1.40E-01,M5.0,11747,Yes,13:08:59,2013-05-22T13:08:59,1466,2013/05/22T12:55:01,2013-05-22T10:19:00,II,2013/05/22T12:59   ,2013/05/22T13:05  ,SAG  ,025-041 MHz   ,1962,24,245,0.707,1750.04,75.18,0,0,139,57,139$\pm$57,55.42,0.99,-1434.37,83.51,-35.5,15.98,-36$\pm$16
622.17,-486.73,05/06/2013,08:27:00,2013-06-05T08:27:00,3.40E-02,M1.3,11762,No,08:30:11,2013-06-05T08:30:11,505,2013/06/05T08:08:17,2013-06-05T07:17:00,N/A,N/A,N/A,N/A,N/A,N/A,10,82,0.714,2177.46,71.38,0,0,391,298,391$\pm$298,1080.3,311.98,-1840.39,821.64,-291.17,165.66,-291$\pm$166
791.85,-501.35,07/06/2013,22:33:00,2013-06-07T22:33:00,6.80E-02,M5.9,N/A,No,22:34:23,2013-06-07T22:34:23,770,2013/06/07T22:29:41,2013-06-07T15:08:00,N/A,N/A,N/A,N/A,N/A,N/A,8,293,0.725,1988.22,91.93,0,0,597,144,597$\pm$144,1917.22,604.44,-4784.67,6373.97,-839.4,157.43,-839$\pm$157
-868.58,-268.4,21/06/2013,02:45:00,2013-06-21T02:45:00,6.90E-02,M2.9,11777,No,02:46:11,2013-06-21T02:46:11,1900,2013/06/21T02:53:25,2013-06-21T19:03:00,N/A,N/A,N/A,N/A,N/A,N/A,5,60,0.708,1578.74,1351.37,0,0,130,82,130$\pm$82,1597.45,396.23,-1515.82,1523.61,-27.16,82.48,-27$\pm$82
-806.35,-259.99,23/06/2013,20:51:00,2013-06-23T20:51:00,9.50E-03,M2.9,11778,Yes,20:56:11,2013-06-23T20:56:11,339,2013/06/23T20:25:28,2013-06-23T13:26:00,N/A,N/A,N/A,N/A,N/A,N/A,22,179,0.775,1157.57,26.2,122.79,196.98,243,197,243$\pm$197,609.61,36.33,-1929.3,88.06,-118.04,145.15,-118$\pm$145
-233.19,234.6,09/07/2013,14:15:00,2013-07-09T14:15:00,4.50E-03,B7.6,N/A,Yes,14:18:35,2013-07-09T14:18:35,449,2013/07/09T14:23:48,2013-07-09T15:09:00,N/A,N/A,N/A,N/A,N/A,N/A,18,335,0.767,1782.54,1197.92,0,0,183,32,183$\pm$32,145.68,11.43,-1419.97,1033.7,-87.89,133.21,-88$\pm$133
-330.79,-277.69,15/07/2013,03:10:00,2013-07-15T03:10:00,7.40E-03,C3.0,11791,Yes,03:19:23,2013-07-15T03:19:23,266,2013/07/15T03:45:46,2013-07-14T21:10:00,N/A,N/A,N/A,N/A,N/A,N/A,17,283,0.756,1515.73,313.83,0,0,412,169,412$\pm$169,74.94,5.68,-1001.19,814.95,-207.14,102.74,-207$\pm$103
-254.46,-280.14,15/07/2013,10:28:00,2013-07-15T10:28:00,5.90E-03,C3.6,11791,Yes,10:27:47,2013-07-15T10:27:47,209,2013/07/15T11:12:00,2013-07-15T05:51:00,N/A,N/A,N/A,N/A,N/A,N/A,25,236,0.755,754.85,305.23,24.58,19.07,76,35,76$\pm$35,5.2,15.02,-1120.27,83.43,-57.2,70.03,-57$\pm$70
-892.56,-215.28,18/07/2013,17:56:00,2013-07-18T17:56:00,7.10E-03,C2.3,N/A,No,17:57:23,2013-07-18T17:57:23,458,2013/07/18T17:28:06,2013-07-18T20:42:00,N/A,N/A,N/A,N/A,N/A,N/A,5,339,0.713,1955.46,1885.4,0,0,251,540,251$\pm$540,1278.36,474.08,-2716.86,373.38,-350.5,652.38,-351$\pm$652
412.53,-194.47,26/07/2013,21:35:00,2013-07-26T21:35:00,2.70E-03,C1.8,N/A,Yes,21:37:47,2013-07-26T21:37:47,N/A,N/A,2013-07-26T18:48:00,N/A,N/A,N/A,N/A,N/A,N/A,13,300,0.694,1791.68,502.56,0,0,220,59,220$\pm$59,121.21,131.1,-1242.53,283.61,-155.95,28.28,-156$\pm$28
436.82,-451.61,08/08/2013,17:56:00,2013-08-08T17:56:00,2.30E-03,B4.1,N/A,Yes,18:04:35,2013-08-08T18:04:35,245,2013/08/08T18:07:37,2013-08-08T22:20:00,N/A,N/A,N/A,N/A,N/A,N/A,13,298,0.681,1990.21,300.82,0,0,189,44,189$\pm$44,75.88,0.95,-994.11,38.57,-71.53,46.61,-72$\pm$47
-606.71,141.8,30/08/2013,02:04:00,2013-08-30T02:04:00,4.40E-02,C8.3,11836,No,02:15:23,2013-08-30T02:15:23,949,2013/08/30T02:04:25,2013-08-30T10:48:00,II,2013/08/30T02:12   ,2013/08/30T02:22  ,LEA  ,025-124 MHz   ,1318,10,56,0.729,1908.4,122.94,0,0,272,784,272$\pm$784,335.3,12.63,-1997.52,1625.12,-166.11,881.3,-166$\pm$881
-554.57,-259.83,19/09/2013,02:45:00,2013-09-19T02:45:00,NaN,N/A,N/A,Yes,02:54:47,2013-09-19T02:54:47,362,2013/09/19T02:52:32,2013-09-18T21:44:00,N/A,N/A,N/A,N/A,N/A,N/A,30,27,0.722,1600.93,528.96,0,0,280,34,280$\pm$34,144.52,23.85,-727.23,248.67,-150.04,58.84,-150$\pm$59
419.57,166.1,29/09/2013,21:37:00,2013-09-29T21:37:00,1.10E-02,C1.2,N/A,Yes,21:39:35,2013-09-29T21:39:35,1179,2013/09/29T21:52:27,2013-09-30T10:38:00,N/A,N/A,N/A,N/A,N/A,N/A,18,21,0.735,1594.32,206.78,0,0,192,387,192$\pm$387,114.79,1.57,-1728.71,333.8,-67.64,170.47,-68$\pm$170
-156.42,249.05,11/10/2013,07:03:00,2013-10-11T07:03:00,2.50E-02,M1.5,11865,No,07:08:23,2013-10-11T07:08:23,1200,2013/10/11T07:05:55,2013-10-10T21:37:00,II,2013/10/11T07:11   ,2013/10/11T07:20  ,LEA  ,025-180 MHz   ,510,3,221,0.684,1907.8,1208.94,0,0,98,155,98$\pm$155,1912.7,410.96,-1823.93,1433.52,-19.67,84.44,-20$\pm$84
0,-4.01,22/10/2013,21:15:00,2013-10-22T21:15:00,7.50E-03,M4.2,11875,No,21:15:59,2013-10-22T21:15:59,589,2013/10/22T21:09:43,2013-10-23T03:06:00,II,2013/10/22T21:22,2013/10/22T21:25,SAG,023-180 MHz,1955,5,94,0.704,1818.78,451.47,0,0,505,107,505$\pm$107,536.14,50.45,-2125.74,808.6,-857.94,401.25,-858$\pm$401
-132.73,-252.06,24/10/2013,00:21:00,2013-10-24T00:21:00,4.80E-02,M9.3,11877,No,00:22:13,2013-10-24T00:22:13,399,2013/10/24T00:15:09,2013-10-23T11:20:00,II,2013/10/24T00:31,2013/10/24T00:40,LEA,031-110 MHz,1321,9,179,0.684,1992.94,1652.79,0,0,348,27,348$\pm$27,339.43,48.34,-1742.92,226.3,-178.62,44.28,-179$\pm$44
-934.96,-151.27,25/10/2013,02:48:00,2013-10-25T02:48:00,2.50E-02,M2.9,N/A,No,02:51:35,2013-10-25T02:51:35,344,2013/10/25T02:08:46,2013-10-25T02:59:00,II,2013/10/25T02:59,2013/10/25T03:12,LEA,028-117 MHz,711,5,38,0.669,1956.43,1284.26,0,0,390,380,390$\pm$380,24.28,28.47,-1700.87,76.18,-137.89,102.94,-138$\pm$103
-914.49,-158.35,25/10/2013,07:55:00,2013-10-25T07:55:00,9.00E-02,X1.7,N/A,No,08:08:47,2013-10-25T08:08:47,N/A,N/A,2013-10-24T22:37:00,II,2013/10/25T07:59,2013/10/25T08:10,LEA,025-180 MHz,1240,4,160,0.676,1998.92,377.54,0,0,368,129,368$\pm$129,329.13,212.2,-1931.78,50.09,-196.69,90.78,-197$\pm$91
-898.88,-162.4,25/10/2013,14:53:00,2013-10-25T14:53:00,1.60E-01,X2.1,N/A,No,15:05:11,2013-10-25T15:05:11,N/A,N/A,2013-10-25T05:03:00,II,2013/10/25T14:58,2013/10/25T15:104,LEA,025-180 MHz,2078,10,6,0.661,1740.66,258.42,0,0,664,206,664$\pm$206,1601.63,43.1,-1380.38,59.61,-243.32,89.55,-243$\pm$90
917,42.44,28/10/2013,01:50:00,2013-10-28T01:50:00,8.40E-02,X1.0,11875,No,01:52:59,2013-10-28T01:52:59,695,2013/10/28T01:26:03,2013-10-28T01:28:00,II,2013/10/28T02:00,2013/10/28T02:04,CUL,080-180 MHz,NaN,8,58,0.707,2162.49,80.4,0,0,235,201,235$\pm$201,1981.65,32.47,-1778.84,231,-98.09,162.23,-98$\pm$162
905.1,108.25,28/10/2013,04:32:00,2013-10-28T04:32:00,2.10E-02,M5.1,11877,No,04:34:23,2013-10-28T04:34:23,1201,2013/10/28T04:16:44,2013-10-28T05:26:00,II,2013/10/28T04:37,2013/10/28T04:41,CUL,025-117 MHz   ,508,7,110,0.69,1924.75,1033.79,0,0,290,206,290$\pm$206,73.7,0.96,-1692.5,154.9,-126.59,86.85,-127$\pm$87
-451.62,-187.47,28/10/2013,15:07:00,2013-10-28T15:07:00,2.60E-02,M4.4,11882,Yes,15:09:50,2013-10-28T15:09:50,812,2013/10/28T14:55:01,2013-10-28T22:52:00,II,2013/10/28T15:10,2013/10/28T15:29,SAG,025-180 MHz,1855,15,349,0.702,1988.05,731.48,0,0,521,19,521$\pm$19,1569.78,4.46,-1878.15,131.03,-259.6,54.67,-260$\pm$55
-659.41,-247.36,05/11/2013,22:07:00,2013-11-05T22:07:00,6.60E-02,X3.3,11890,No,22:17:11,2013-11-05T22:17:11,562,2013/11/05T21:36:00,2013-11-06T22:41:00,II,2013/11/05T22:13,2013/11/05T22:28,LEA,025-180 MHz,NaN,4,165,0.693,2536.31,312.04,0,0,896,966,896$\pm$966,177.74,178.95,-1724.09,723.55,-534.62,737.1,-535$\pm$737
-442.52,-288.72,07/11/2013,03:36:00,2013-11-07T03:36:00,5.60E-03,M2.3,11890,No,03:38:23,2013-11-07T03:38:23,373,2013/11/07T03:37:53,2013-11-07T17:48:00,II,2013/11/07T03:41,2013/11/07T03:47,CUL,090-270 MHz,NaN,5,180,0.69,1975.1,672.08,13.83,123.53,735,781,735$\pm$781,704.49,26.22,-1669.13,598.34,-308.46,563.28,-308$\pm$563
-228.19,-292.51,08/11/2013,04:20:00,2013-11-08T04:20:00,2.80E-02,X1.1,11890,No,04:24:23,2013-11-08T04:24:23,N/A,N/A,2013-11-08T10:31:00,II,2013/11/08T04:24,2013/11/08T04:36,COM,30-80 MHz   ,834,5,358,0.727,1895.57,187.79,0,0,360,178,360$\pm$178,531.76,8.62,-1117.8,13.62,-131.05,83.12,-131$\pm$83
228.3,-289.11,10/11/2013,05:08:00,2013-11-10T05:08:00,3.50E-02,X1.1,11890,No,05:11:26,2013-11-10T05:11:26,682,2013/11/10T04:55:09,2013-11-11T06:40:00,II,2013/11/10T05:13,2013/11/10T05:25,LEA,025-180 MHz,1012,7,296,0.715,1623.77,534.03,0,0,468,152,468$\pm$152,225.8,0.67,-1068.97,432.77,-171.31,111.6,-171$\pm$112
884.14,-232.21,19/11/2013,10:16:00,2013-11-19T10:16:00,6.60E-02,X1.0,11983,No,10:19:35,2013-11-19T10:19:35,740,2013/11/19T09:56:46,2013-11-19T17:55:00,II,2013/11/19T10:24   ,2013/11/19T10:29  ,LEA  ,036-180 MHz   ,1049,8,203,0.691,1967.64,1651.45,0,0,340,120,340$\pm$120,39.66,1.62,-878.25,91.11,-147.01,108.49,-147$\pm$108
461.59,306.99,01/12/2013,19:35:00,2013-12-01T19:35:00,NaN,N/A,N/A,Yes,19:42:47,2013-12-01T19:42:47,561,2013/12/01T19:48:47,2013-12-02T13:23:00,N/A,N/A,N/A,N/A,N/A,N/A,16,15,0.709,1443.83,449.04,0,0,256,13,256$\pm$13,377.37,9.24,-1494.94,158.86,-88.69,10.62,-89$\pm$11
368.84,-256.92,05/12/2013,20:30:00,2013-12-05T20:30:00,NaN,N/A,N/A,No,20:32:59,2013-12-05T20:32:59,730,2013/12/05T20:07:09,2013-12-05T19:40:00,N/A,N/A,N/A,N/A,N/A,N/A,4,144,0.738,1371.09,197.82,0,0,197,321,197$\pm$321,868.42,88.27,-1517.81,32.29,-21.28,175.07,-21$\pm$175
708.26,-269.93,07/12/2013,07:17:00,2013-12-07T07:17:00,1.70E-02,M1.2,11909,Yes,07:18:23,2013-12-07T07:18:23,1085,2013/12/07T07:11:59,2013-12-07T15:08:00,II,2013/12/07T07:27,2013/12/07T07:47,LEA,030-180 MHz,691,12,303,0.713,1930.65,160.75,0,0,508,157,508$\pm$157,1365.22,126.5,-1871.44,222.15,-326.5,301.11,-327$\pm$301
646.9,-375.81,12/12/2013,03:08:00,2013-12-12T03:08:00,1.00E-02,C4.6,11912,Yes,03:10:47,2013-12-12T03:10:47,1002,2013/12/12T03:08:26,2013-12-11T10:04:00,II,2013/12/12T03:17   ,2013/12/12T03:26  ,CUL  ,020-060 MHz   ,NaN,21,41,0.743,2011.83,41.84,0,0,329,361,329$\pm$361,1239.63,554.57,-1918.14,1170.46,-222.37,224.4,-222$\pm$224
180.56,-194.54,06/01/2014,07:41:00,2014-01-06T07:41:00,NaN,N/A,N/A,No,07:42:35,2014-01-06T07:42:35,1402,2014/01/06T07:33:38,2014-01-05T16:00:00,II,2014/01/06T07:45,2014/01/06T08:08,LEA,025-180 MHz,1383,3,344,0.658,1765.27,186.02,0,0,63,50,63$\pm$50,977.6,104.81,-1694.05,138.5,-30.77,129.37,-31$\pm$129
198.46,-158.5,07/01/2014,18:04:00,2014-01-07T18:04:00,2.50E-01,X1.2,N/A,Yes,18:05:23,2014-01-07T18:05:23,1830,2014/01/07T18:04:48,2014-01-07T20:35:00,II,2014/01/07T18:17   ,2014/01/07T18:48  ,SAG  ,025-067 MHz   ,1064,17,125,0.728,1626.1,171.66,0,0,361,397,361$\pm$397,1823.78,113.81,-1959.01,268.86,-63.99,279.83,-64$\pm$280
953.95,191.28,08/01/2014,03:41:00,2014-01-08T03:41:00,1.70E-02,M3.6,11947,No,03:46:23,2014-01-08T03:46:23,643,2014/01/08T03:37:30,2014-01-08T07:47:00,II,2014/01/08T03:48,2014/01/08T04:01,LEA,025-180 MHz,697,5,211,0.669,1919.3,52.58,0,0,526,9,526$\pm$9,746.35,785.79,-1859.49,59.77,-810.93,18.43,-811$\pm$18
-130.27,367.31,20/01/2014,19:23:00,2014-01-20T19:23:00,NaN,N/A,N/A,No,19:27:47,2014-01-20T19:27:47,169,2014/01/20T19:39:48,2014-01-21T04:51:00,N/A,N/A,N/A,N/A,N/A,N/A,5,51,0.698,1896.86,1831.64,0,0,345,337,345$\pm$337,390.09,14.7,-1771.27,1265.84,-309.69,1470.54,-310$\pm$1471
-164.11,-161.62,26/01/2014,08:26:00,2014-01-26T08:26:00,5.50E-03,C1.5,N/A,No,08:26:35,2014-01-26T08:26:35,1088,2014/01/26T08:03:36,2014-01-25T19:14:00,II,2014/01/26T08:34,2014/01/26T08:39,LEA,025-180 MHz,839,7,141,0.729,1967.44,137.29,0,0,371,137,371$\pm$137,66.74,23.61,-1779.6,2355.5,-538.02,73.8,-538$\pm$74
-279.13,-96.02,11/02/2014,03:25:00,2014-02-11T03:25:00,1.20E-02,M1.7,11974,No,03:30:14,2014-02-11T03:30:14,222,2014/02/11T02:53:57,2014-02-12T02:09:00,II,2014/02/11T03:33,2014/02/11T03:45,LEA,025-147 MHz,873,6,336,0.71,1975.39,346.26,0,0,365,195,365$\pm$195,138.82,5.55,-1982.32,302.77,-250.57,172.1,-251$\pm$172
-133.35,-74.84,11/02/2014,16:34:00,2014-02-11T16:34:00,2.90E-02,M1.8,11974,No,16:38:11,2014-02-11T16:38:11,N/A,N/A,2014-02-12T05:17:00,N/A,N/A,N/A,N/A,N/A,N/A,3,90,0.665,1923.82,1163.75,0,0,172,593,172$\pm$593,1706.81,42.05,-2453.25,1626.45,-82.4,711.59,-82$\pm$712
-33.32,-90.4,12/02/2014,04:15:00,2014-02-12T04:15:00,4.30E-02,M3.7,11974,Yes,04:24:47,2014-02-12T04:24:47,373,2014/02/12T05:19:47,2014-02-13T05:42:00,N/A,N/A,N/A,N/A,N/A,N/A,11,42,0.717,2156.52,267.51,0,0,450,915,450$\pm$915,267.7,10.26,-1424.34,368.86,-303.71,464.25,-304$\pm$464
401.63,318.5,12/02/2014,12:15:00,2014-02-12T12:15:00,NaN,N/A,N/A,Yes,12:16:23,2014-02-12T12:16:23,554,2014/02/12T12:30:12,2014-02-13T13:23:00,N/A,N/A,N/A,N/A,N/A,N/A,45,337,0.739,1868.86,470.08,0,0,291,30,291$\pm$30,340.93,40.09,-1506.76,415.6,-130.18,45.16,-130$\pm$45
403.17,-99.25,14/02/2014,02:40:00,2014-02-14T02:40:00,2.40E-02,M2.3,11974,Yes,02:40:23,2014-02-14T02:40:23,476,2014/02/14T03:06:41,2014-02-15T10:37:00,N/A,N/A,N/A,N/A,N/A,N/A,13,348,0.72,1970.95,452.3,0,0,433,0,433$\pm$0,680.63,144.54,-1942.44,317.6,-309.84,45.86,-310$\pm$46
-33.41,-70.14,16/02/2014,09:20:00,2014-02-16T09:20:00,3.40E-03,M1.2,11977,No,09:19:23,2014-02-16T09:19:23,634,2014/02/16T09:25:19,2014-02-16T13:07:00,N/A,N/A,N/A,N/A,N/A,N/A,8,135,0.705,1918.31,1033.95,0,0,385,161,385$\pm$161,1937.29,874.94,-3738.92,9851.18,-499.78,267.6,-500$\pm$268
82.46,-120.81,17/02/2014,02:51:00,2014-02-17T02:51:00,8.30E-03,C6.6,11977,No,03:02:23,2014-02-17T03:02:23,334,2014/02/17T02:58:57,2014-02-16T22:05:00,II,2014/02/17T03:00,2014/02/17T03:02,LEA,091-152 MHz,1000,10,276,0.689,1718.67,990.87,0,0,177,719,177$\pm$719,1910.16,44.16,-1642.02,1337.23,-135.99,1516.57,-136$\pm$1517
167.64,249.11,17/02/2014,04:50:00,2014-02-17T04:50:00,NaN,N/A,N/A,No,04:50:47,2014-02-17T04:50:47,582,2014/02/17T04:39:26,2014-02-17T06:54:00,II,2014/02/17T04:54   ,2014/02/17T05:00  ,LEA  ,059-180 MHz   ,776,5,53,0.656,2632.81,1993.82,0,0,135,0,135$\pm$0,715.18,58.21,-1961.3,257.38,-69.32,13.04,-69$\pm$13
-517.99,-272.77,18/02/2014,00:40:00,2014-02-18T00:40:00,NaN,N/A,N/A,No,00:43:35,2014-02-18T00:43:35,779,2014/02/18T00:55:58,2014-02-18T05:54:00,N/A,N/A,N/A,N/A,N/A,N/A,7,345,0.693,1959.11,466.3,0,0,43,1108,43$\pm$1108,208.18,30.87,-1744.13,1792.45,22.16,1792.45,22$\pm$1792
-581.55,-142.83,20/02/2014,03:15:00,2014-02-20T03:15:00,6.90E-03,C3.3,11982,Yes,03:23:23,2014-02-20T03:23:23,N/A,N/A,2014-02-20T00:41:00,II,2014/02/20T03:22   ,2014/02/20T03:35  ,LEA  ,025-114 MHz   ,1432,13,191,0.738,1980.2,497.43,0,0,143,840,143$\pm$840,672.01,38.36,-1877.11,679.12,-16.04,426.36,-16$\pm$426
897.2,-215.97,20/02/2014,07:35:00,2014-02-20T07:35:00,6.30E-02,M3.0,11982,Yes,07:35:23,2014-02-20T07:35:23,948,2014/02/20T07:28:15,2014-02-20T06:10:00,II,2014/02/20T07:45,2014/02/20T07:57,SVI,026-180 MHz,915,22,345,0.735,1994.95,12.75,0,0,576,65,576$\pm$65,1085.21,559.37,-1589.61,109.22,-339.65,55.32,-340$\pm$55
-939.12,-183.59,25/02/2014,00:39:00,2014-02-25T00:39:00,4.30E-01,X4.9,11990,Yes,00:38:59,2014-02-25T00:38:59,2147,2014/02/25T00:32:49,2014-02-25T23:05:00,II,2014/02/25T00:56,2014/02/25T01:02,CUL,018-057 MHz,NaN,24,163,0.76,1524.94,117.18,0,0,609,30,609$\pm$30,570.63,59.21,-1831.81,7.35,-200.06,43.2,-200$\pm$43
276.64,330.83,04/03/2014,18:20:00,2014-03-04T18:20:00,1.70E-02,C5.5,N/A,No,18:23:47,2014-03-04T18:23:47,794,2014/03/04T17:47:28,2014-03-04T19:32:00,N/A,N/A,N/A,N/A,N/A,N/A,2,50,0.703,1965.92,474.29,0,0,325,134,325$\pm$134,23.67,1.2,-1217.94,1016.55,-154.37,76.14,-154$\pm$76
292.32,330.17,05/03/2014,13:20:00,2014-03-05T13:20:00,NaN,N/A,N/A,No,13:28:59,2014-03-05T13:28:59,828,2014/03/05T13:07:22,2014-03-05T11:25:00,II,2014/03/05T13:33,2014/03/05T13:37,SVI,027-040 MHz,693,7,144,0.671,1948.16,1945.59,0,0,34,605,34$\pm$605,403.46,108.45,-1302.28,317.79,-6.99,194.77,-7$\pm$195
-180.29,333.18,10/03/2014,14:25:00,2014-03-10T14:25:00,NaN,N/A,N/A,No,14:30:11,2014-03-10T14:30:11,332,2014/03/10T14:20:00,2014-03-10T13:57:00,N/A,N/A,N/A,N/A,N/A,N/A,4,346,0.667,1849.6,690.17,0,0,66,0,66$\pm$0,433.36,66.56,-984.37,59.87,-25.97,11.86,-26$\pm$12
-238.52,408.81,12/03/2014,14:00:00,2014-03-12T14:00:00,NaN,N/A,N/A,No,14:01:11,2014-03-12T14:01:11,972,2014/03/12T14:08:39,2014-03-12T15:47:00,N/A,N/A,N/A,N/A,N/A,N/A,2,32,0.669,1930.62,248.7,0,0,135,0,135$\pm$0,1642.98,3516.14,-3076.55,1717.42,-19.74,33.02,-20$\pm$33
-666.38,-284.79,16/03/2014,02:52:00,2014-03-16T02:52:00,NaN,N/A,N/A,Yes,02:53:23,2014-03-16T02:53:23,596,2014/03/16T03:12:22,2014-03-15T20:54:00,N/A,N/A,N/A,N/A,N/A,N/A,15,154,0.721,1807.74,49.98,0,0,197,44,197$\pm$44,92.59,1,-622.04,58.69,-28.68,43.79,-29$\pm$44
-804.84,-310.35,17/03/2014,12:08:00,2014-03-17T12:08:00,NaN,N/A,N/A,No,12:12:59,2014-03-17T12:12:59,402,2014/03/17T11:44:58,2014-03-17T00:43:00,N/A,N/A,N/A,N/A,N/A,N/A,9,27,0.687,1970.28,81.2,0,0,95,132,95$\pm$132,1749.45,749.5,-1534.05,104.83,-29.47,142.5,-29$\pm$143
-566.84,-123.5,20/03/2014,03:42:00,2014-03-20T03:42:00,1.60E-02,M1.7,12014,No,03:42:23,2014-03-20T03:42:23,740,2014/03/20T04:08:40,2014-03-19T22:16:00,II,2014/03/20T03:52   ,2014/03/20T04:06  ,LEA  ,025-171 MHz   ,572,9,201,0.731,1660.68,359.08,0,0,473,328,473$\pm$328,1026.41,31.97,-1892.37,578.79,-350.21,997.44,-350$\pm$997
-590.41,382.09,21/03/2014,10:10:00,2014-03-21T10:10:00,8.30E-03,C2.7,12013,Yes,10:21:23,2014-03-21T10:21:23,423,2014/03/21T09:50:28,2014-03-20T15:49:00,N/A,N/A,N/A,N/A,N/A,N/A,12,166,0.738,1646.42,1178.13,0,0,65,41,65$\pm$41,124.74,5.72,-680.6,533.93,-17.13,36.92,-17$\pm$37
-526.32,-121.24,23/03/2014,03:00:00,2014-03-23T03:00:00,2.00E-02,C5.0,12014,No,02:59:23,2014-03-23T02:59:23,820,2014/03/23T03:19:18,2014-03-22T21:18:00,N/A,N/A,N/A,N/A,N/A,N/A,6,146,0.699,1255.77,547.74,0,0,376,550,376$\pm$550,826.8,84.39,-1781.89,1228.99,-498.71,626.13,-499$\pm$626
339.34,286.19,28/03/2014,19:10:00,2014-03-28T19:10:00,1.30E-02,M2.0,12017,Yes,19:11:11,2014-03-28T19:11:11,420,2014/03/28T19:14:23,2014-03-29T11:51:00,II,2014/03/28T19:18,2014/03/28T19:43,SAG,103-126 MHz,528,30,339,0.746,2063.04,218.78,0,0,655,18,655$\pm$18,1071,8.65,-1980.02,79.15,-270.18,26.62,-270$\pm$27
369.94,284.58,28/03/2014,23:43:00,2014-03-28T23:43:00,1.30E-02,M2.6,N/A,No,23:45:47,2014-03-28T23:45:47,503,2014/03/28T23:30:39,2014-03-30T00:55:00,II,2014/03/28T23:50,2014/03/29T00:13,COM,025-180 MHz,857,10,345,0.759,1944.45,469.68,0,0,330,43,330$\pm$43,223.39,24.37,-1653.42,445.97,-117.09,47.72,-117$\pm$48
-541.79,366.92,29/03/2014,01:54:00,2014-03-29T01:54:00,5.90E-03,C2.5,12017,Yes,01:59:11,2014-03-29T01:59:11,414,2014/03/29T02:02:41,2014-03-29T11:56:00,N/A,N/A,N/A,N/A,N/A,N/A,16,33,0.726,1735.63,1337.41,0,0,308,30,308$\pm$30,1630.66,179.8,-1185.69,302.16,-81.79,24.66,-82$\pm$25
501.45,275.93,29/03/2014,17:42:00,2014-03-29T17:42:00,4.20E-02,X1.0,12017,Yes,17:44:23,2014-03-29T17:44:23,528,2014/03/29T17:12:18,2014-03-30T02:34:00,II,2014/03/29T17:53,2014/03/29T18:01,SAG,025-180 MHz,4508,20,336,0.764,1787.47,12.72,0,0,530,32,530$\pm$32,269.61,1.46,-1017.52,8.99,-173.97,33.21,-174$\pm$33
650.59,213.77,30/03/2014,11:48:00,2014-03-30T11:48:00,NaN,N/A,12017,Yes,11:48:23,2014-03-30T11:48:23,487,2014/03/30T11:28:00,2014-03-29T22:52:00,II,2014/03/30T11:52,2014/03/30T12:01,SVI,034-180 MHz,879,20,349,0.716,1392.32,38.79,0,0,489,10,489$\pm$10,264.25,18.66,-842.74,42.25,-232.83,19.41,-233$\pm$19
178.46,-127.54,01/04/2014,18:42:00,2014-04-01T18:42:00,4.90E-04,C1.2,N/A,No,18:43:47,2014-04-01T18:43:47,551,2014/04/01T18:06:48,2014-04-01T14:22:00,N/A,N/A,N/A,N/A,N/A,N/A,2,312,0.671,1247.93,243.28,0,0,180,272,180$\pm$272,566.48,42.46,-1459.35,369.2,-77.74,151.29,-78$\pm$151
-745.31,294.49,02/04/2014,13:08:00,2014-04-02T13:08:00,1.40E-01,M6.5,12030,No,13:15:11,2014-04-02T13:15:11,1471,2014/04/02T13:22:20,2014-04-01T18:04:00,II,2014/04/02T13:23   ,2014/04/02T13:25  ,SVI  ,028-121 MHz   ,903,10,7,0.718,1985.86,688.69,0,0,171,66,171$\pm$66,248.58,5.78,-1830.86,482.52,-101.16,46.13,-101$\pm$46
-411.15,308.48,04/04/2014,13:34:00,2014-04-04T13:34:00,6.60E-03,C8.3,12021,Yes,13:43:11,2014-04-04T13:43:11,467,2014/04/04T13:10:46,2014-04-04T01:21:00,II,2014/04/04T13:39   ,2014/04/04T13:50  ,SAG  ,027-180 MHz   ,1803,15,303,0.792,1572.94,42.18,0,0,427,35,427$\pm$35,902.79,386.95,-2771.44,61.94,-166.93,29.88,-167$\pm$30
-907.12,-286.15,11/04/2014,11:18:00,2014-04-11T11:18:00,5.30E-03,C9.4,N/A,No,11:19:59,2014-04-11T11:19:59,138,2014/04/11T09:38:09,2014-04-11T09:48:00,N/A,N/A,N/A,N/A,N/A,N/A,8,216,0.739,1526.8,276.74,0,0,187,724,187$\pm$724,457.61,326.43,-2095.93,1764.08,-234.07,1610.56,-234$\pm$1611
-145.69,-143.24,16/04/2014,19:54:00,2014-04-16T19:54:00,3.80E-03,M1.0,12035,No,20:00:47,2014-04-16T20:00:47,N/A,N/A,2014-04-16T07:35:00,II,2014/04/16T19:58,2014/04/16T20:12,SAG,030-180 MHz,1071,6,103,0.717,1806.8,912.83,0,0,293,213,293$\pm$213,1188.21,254.63,-1992.87,499.83,-151.32,967.91,-151$\pm$968
525.82,-209.11,18/04/2014,12:37:00,2014-04-18T12:37:00,1.10E-01,M7.3,N/A,Yes,12:39:11,2014-04-18T12:39:11,1203,2014/04/18T12:43:29,2014-04-19T05:54:00,II,2014/04/18T12:55,2014/04/18T13:14,SVI,025-172 MHz,769,23,188,0.705,1917.04,1221.23,0,0,492,558,492$\pm$558,410.86,15.11,-1978.72,202.16,-355.5,618.89,-356$\pm$619
926.2,194.91,19/04/2014,19:25:00,2014-04-19T19:25:00,2.30E-03,C4.7,N/A,No,19:27:11,2014-04-19T19:27:11,120,2014/04/19T19:40:38,2014-04-20T08:06:00,N/A,N/A,N/A,N/A,N/A,N/A,3,290,0.662,1811.48,953.67,0,0,272,83,272$\pm$83,238.16,618.09,-1370.31,512.65,-78.59,86.69,-79$\pm$87
161.49,312.7,21/04/2014,03:22:00,2014-04-21T03:22:00,NaN,N/A,N/A,No,03:25:59,2014-04-21T03:25:59,358,2014/04/21T02:43:53,2014-04-20T23:11:00,N/A,N/A,N/A,N/A,N/A,N/A,3,189,0.663,1979.17,1452.03,0,0,93,1452,93$\pm$1452,832.61,277.33,-3213.93,995.68,-87.06,1552.69,-87$\pm$1553
160.75,327.98,21/04/2014,11:05:00,2014-04-21T11:05:00,NaN,N/A,N/A,No,11:08:11,2014-04-21T11:08:11,N/A,N/A,2014-04-21T21:53:00,N/A,N/A,N/A,N/A,N/A,N/A,4,79,0.682,1574.6,1552.92,0,0,40,358,40$\pm$358,48.97,181.97,-809.63,645.88,-18.05,376.04,-18$\pm$376
227.61,-101.63,21/04/2014,19:30:00,2014-04-21T19:30:00,1.30E-02,C5.1,12035,No,19:35:23,2014-04-21T19:35:23,N/A,N/A,2014-04-21T22:11:00,N/A,N/A,N/A,N/A,N/A,N/A,7,357,0.721,1777.44,1678.06,0,0,169,129,169$\pm$129,182.38,27.65,-881.86,567.26,-97.76,257.13,-98$\pm$257
-242.11,-130.54,29/04/2014,22:28:00,2014-04-29T22:28:00,1.90E-03,B9.0,12047,No,22:33:23,2014-04-29T22:33:23,553,2014/04/29T22:22:41,2014-04-29T20:47:00,N/A,N/A,N/A,N/A,N/A,N/A,9,355,0.718,1729.11,538.78,0,0,157,86,157$\pm$86,501.4,4.72,-1765.78,1462.44,-176.91,93.23,-177$\pm$93
-179.01,246.99,02/05/2014,09:17:00,2014-05-02T09:17:00,8.70E-03,C4.4,12047,No,09:17:23,2014-05-02T09:17:23,418,2014/05/02T09:14:32,2014-05-02T15:34:00,N/A,N/A,N/A,N/A,N/A,N/A,4,132,0.664,1806.57,732.63,0,0,302,609,302$\pm$609,1350.63,916.87,-4214.08,1579.2,-231.45,1800.08,-231$\pm$1800
163.23,-109.71,08/05/2014,03:05:00,2014-05-08T03:05:00,NaN,N/A,N/A,No,03:06:23,2014-05-08T03:06:23,584,2014/05/08T02:42:09,2014-05-08T06:49:00,N/A,N/A,N/A,N/A,N/A,N/A,4,82,0.656,1239.52,40.47,0,0,142,1872,142$\pm$1872,541.6,488.75,-1895.5,380.1,-73.89,3688.62,-74$\pm$3689
195.39,-111.74,09/05/2014,02:15:00,2014-05-09T02:15:00,NaN,N/A,N/A,No,02:16:35,2014-05-09T02:16:35,1099,2014/05/09T01:53:37,2014-05-09T14:55:00,II,2014/05/09T02:21   ,2014/05/09T02:33  ,LEA  ,056-180 MHz   ,960,4,4,0.663,1932.29,785.91,0,0,213,311,213$\pm$311,1581.92,148.49,-2888.91,979.35,-174.03,931.85,-174$\pm$932
-495.23,-365.28,12/05/2014,10:40:00,2014-05-12T10:40:00,NaN,N/A,N/A,Yes,10:41:23,2014-05-12T10:41:23,695,2014/05/12T11:01:38,2014-05-12T02:00:00,N/A,N/A,N/A,N/A,N/A,N/A,26,146,0.775,1617.69,693.87,0,0,168,90,168$\pm$90,19.06,1.14,-1070.76,641.21,-64.39,96.63,-64$\pm$97
-148.67,-378.93,15/05/2014,20:15:00,2014-05-15T20:15:00,9.00E-04,C1.0,N/A,No,20:16:23,2014-05-15T20:16:23,655,2014/05/15T19:44:20,2014-05-15T17:48:00,II,2014/05/15T20:28   ,2014/05/15T20:38  ,SAG  ,025-066 MHz   ,878,4,196,0.67,1157.94,1089.15,0,0,160,12,160$\pm$12,706.78,157.75,-1569.45,1493.02,-60.73,104.83,-61$\pm$105
-895.08,-277.33,10/06/2014,12:36:00,2014-06-10T12:36:00,1.40E-01,X1.5,N/A,No,12:40:47,2014-06-10T12:40:47,1469,2014/06/10T12:44:22,2014-06-10T00:47:00,N/A,N/A,N/A,N/A,N/A,N/A,7,20,0.714,1494.4,396.82,0,0,416,0,416$\pm$0,150.46,2.52,-1204.68,967.17,-224.39,2.52,-224$\pm$3
728.71,-330.34,12/06/2014,21:34:00,2014-06-12T21:34:00,7.10E-03,M1.0,12087,No,21:35:35,2014-06-12T21:35:35,970,2014/06/12T21:23:46,2014-06-13T11:43:00,II,2014/06/12T22:00,2014/06/12T22:04,SAG,025-057 MHz,1679,5,238,0.713,1951.46,1325.05,1.23,8.16,145,114,145$\pm$114,2.99,3.64,-831.1,79.07,-56.67,61.32,-57$\pm$61
-766.9,163.13,08/07/2014,16:06:00,2014-07-08T16:06:00,5.90E-02,M6.5,12113,Yes,16:14:23,2014-07-08T16:14:23,773,2014/07/08T15:47:05,2014-07-08T10:16:00,II,2014/07/08T16:14,2014/07/08T16:48,SAG,025-180 MHz,949,26,34,0.706,1992.39,3.23,8.87,7.92,558,16,558$\pm$16,1954.57,283.46,-1975.3,5.26,-179.03,4.67,-179$\pm$5
-395.4,90.25,10/07/2014,21:01:00,2014-07-10T21:01:00,1.20E-02,C7.4,N/A,Yes,21:07:11,2014-07-10T21:07:11,454,2014/07/10T21:00:35,2014-07-10T14:55:00,N/A,N/A,N/A,N/A,N/A,N/A,30,281,0.716,1958.41,185.34,0,0,222,12,222$\pm$12,298.56,66.9,-1787.29,182.7,-110.57,11.35,-111$\pm$11
892.82,213.91,10/07/2014,22:29:00,2014-07-10T22:29:00,4.00E-03,M1.5,N/A,No,22:28:59,2014-07-10T22:28:59,N/A,N/A,2014-07-12T16:29:00,N/A,N/A,N/A,N/A,N/A,N/A,4,293,0.668,1116.02,392.24,0,0,167,57,167$\pm$57,480.96,58.93,-517.94,538,-143.96,46.44,-144$\pm$46
-536.86,77.66,25/07/2014,06:57:00,2014-07-25T06:57:00,8.00E-04,C2.2,12121,No,06:57:35,2014-07-25T06:57:35,187,2014/07/25T06:27:29,2014-07-25T00:48:00,II,2014/07/25T07:12,2014/07/25T07:22,SVI,025-080 MHz,1090,5,352,0.732,1970.47,1238.39,0,0,545,0,545$\pm$0,179.52,11.18,-1989.63,2047,-315.85,19.74,-316$\pm$20
-16.2,102.59,01/08/2014,10:38:00,2014-08-01T10:38:00,1.00E-02,C4.8,12132,No,10:43:35,2014-08-01T10:43:35,364,2014/08/01T11:04:37,2014-08-01T22:51:00,N/A,N/A,N/A,N/A,N/A,N/A,9,41,0.704,1978.25,942.72,0,0,211,61,211$\pm$61,246.89,10.14,-1321.02,879.9,-110.38,107.66,-110$\pm$108
-162.77,-241.27,01/08/2014,17:55:00,2014-08-01T17:55:00,3.50E-02,M1.5,N/A,No,17:56:59,2014-08-01T17:56:59,789,2014/08/01T17:54:10,2014-08-01T16:34:00,II,2014/08/01T18:18,2014/08/01T18:36,SAG,025-070 MHz,563,6,230,0.685,1729.09,377.93,0,0,336,65,336$\pm$65,1323.89,37.35,-1933.67,395.74,-368.87,395.74,-369$\pm$396
-439.98,65.03,20/08/2014,13:45:00,2014-08-20T13:45:00,NaN,N/A,N/A,Yes,13:47:35,2014-08-20T13:47:35,283,2014/08/20T14:01:32,2014-08-20T13:23:00,N/A,N/A,N/A,N/A,N/A,N/A,11,51,0.777,1914.39,42.17,0,0,307,314,307$\pm$314,307.73,6.02,-1441.27,39.08,-219.29,927.06,-219$\pm$927
-363.79,93.71,20/08/2014,21:39:00,2014-08-20T21:39:00,3.00E-03,C2.1,12139,Yes,21:41:23,2014-08-20T21:41:23,151,2014/08/20T22:17:43,2014-08-21T10:58:00,II,2014/08/20T21:48,2014/08/20T21:56,CUL,040-130 MHz,NaN,20,92,0.741,1835.33,133.07,0,0,273,268,273$\pm$268,485.85,22.39,-1376.69,812.75,-181.34,302.65,-181$\pm$303
-256.7,88.91,21/08/2014,08:43:00,2014-08-21T08:43:00,9.30E-04,B8.8,12146,No,08:45:47,2014-08-21T08:45:47,284,2014/08/21T09:04:37,2014-08-21T01:55:00,N/A,N/A,N/A,N/A,N/A,N/A,3,39,0.7,1952.35,1740.42,43.43,32.33,821,574,821$\pm$574,34.14,21.65,-1333.23,1400.58,-540.56,625.07,-541$\pm$625
-498.14,51.66,22/08/2014,00:00:00,2014-08-22T00:00:00,2.60E-03,C6.6,N/A,No,00:01:35,2014-08-22T00:01:35,N/A,N/A,2014-08-21T21:09:00,II,2014/08/22T00:09,2014/08/22T00:14,LEA,037-180 MHz,578,5,58,0.69,1588.01,932.4,0,0,394,172,394$\pm$172,1449.78,31.99,-3862.11,958.05,-468.89,250.35,-469$\pm$250
-16.26,83.99,22/08/2014,10:13:00,2014-08-22T10:13:00,3.50E-03,C2.2,12149,No,10:15:23,2014-08-22T10:15:23,600,2014/08/22T10:27:38,2014-08-22T16:54:00,II,2014/08/22T10:17,2014/08/22T10:37,SVI,025-180 MHz,465,3,116,0.67,1886.84,153.41,9.01,5.83,335,690,335$\pm$690,236.43,29.53,-936.13,86.17,-160.94,338.23,-161$\pm$338
49.37,17.61,22/08/2014,15:38:00,2014-08-22T15:38:00,5.30E-03,C6.2,12146,Yes,15:47:59,2014-08-22T15:47:59,328,2014/08/22T14:52:32,2014-08-22T11:34:00,II,2014/08/22T15:44,2014/08/22T15:59,SVI,025-180 MHz,449,18,31,0.724,1435.31,726.79,0,0,385,168,385$\pm$168,498.05,57.01,-1200.04,847.6,-207.05,183.14,-207$\pm$183
224.55,103.15,23/08/2014,17:19:00,2014-08-23T17:19:00,2.40E-03,C6.0,12149,Yes,17:26:38,2014-08-23T17:26:38,245,2014/08/23T17:19:19,2014-08-23T07:15:00,N/A,N/A,N/A,N/A,N/A,N/A,20,46,0.739,1887.43,284.36,0,0,372,299,372$\pm$299,493.44,8.71,-1863.13,53.21,-236.89,178.55,-237$\pm$179
322.62,23.63,24/08/2014,00:08:00,2014-08-24T00:08:00,1.40E-03,C1.6,12146,No,00:08:35,2014-08-24T00:08:35,253,2014/08/23T23:50:52,2014-08-25T00:58:00,II,2014/08/24T00:15,2014/08/24T00:23,LEA,063-180 MHz,471,6,96,0.702,1881.66,549.63,0,0,607,85,607$\pm$85,395.25,108.05,-1961.42,168.7,-656.43,146.71,-656$\pm$147
346.22,124.2,24/08/2014,07:30:00,2014-08-24T07:30:00,4.00E-03,C2.8,12146,No,07:31:47,2014-08-24T07:31:47,266,2014/08/24T07:32:48,2014-08-24T17:51:00,N/A,N/A,N/A,N/A,N/A,N/A,7,53,0.748,1761.09,419.57,56.68,50.17,304,102,304$\pm$102,329.33,209.22,-1828.11,482.04,-174.13,209.22,-174$\pm$209
615.11,77.3,25/08/2014,14:13:00,2014-08-25T14:13:00,1.10E-03,C1.3,12146,No,14:13:35,2014-08-25T14:13:35,N/A,N/A,2014-08-25T21:04:00,N/A,N/A,N/A,N/A,N/A,N/A,7,292,0.702,1120.83,91.07,0,0,254,508,254$\pm$508,1975.87,4.96,-2802.16,1552.41,-157.23,752.66,-157$\pm$753
580.53,40.39,25/08/2014,14:51:00,2014-08-25T14:51:00,3.20E-02,M2.0,12146,Yes,14:55:35,2014-08-25T14:55:35,555,2014/08/25T14:40:47,2014-08-25T21:08:00,II,2014/08/25T15:08,2014/08/25T15:27,SAG,025-082 MHz,707,18,165,0.701,1016.5,29.03,0,0,237,294,237$\pm$294,147.09,83.44,-660.17,26.11,-53.94,118.66,-54$\pm$119
666.54,49.66,25/08/2014,20:06:00,2014-08-25T20:06:00,3.00E-02,M3.9,N/A,Yes,20:07:47,2014-08-25T20:07:47,711,2014/08/25T20:05:01,2014-08-26T17:25:00,N/A,N/A,N/A,N/A,N/A,N/A,29,175,0.705,1960.52,1106.47,0,0,228,41,228$\pm$41,176.55,38.11,-1288.03,175.81,-96.19,36.03,-96$\pm$36
696.57,86.95,26/08/2014,02:36:00,2014-08-26T02:36:00,2.60E-03,C4.0,12146,No,02:36:35,2014-08-26T02:36:35,N/A,N/A,2014-08-26T15:56:00,N/A,N/A,N/A,N/A,N/A,N/A,6,39,0.717,1115.08,166.27,0,0,278,653,278$\pm$653,194.41,44.92,-1112.24,688.62,-60.25,694.33,-60$\pm$694
819.33,107.87,27/08/2014,05:09:00,2014-08-27T05:09:00,1.80E-03,C1.8,12146,No,05:12:47,2014-08-27T05:12:47,418,2014/08/27T05:03:43,2014-08-27T02:55:00,N/A,N/A,N/A,N/A,N/A,N/A,5,6,0.661,1884.32,50.95,0,0,169,422,169$\pm$422,1024.62,9.08,-2293.98,68.05,-25.76,351.67,-26$\pm$352
920.52,106.98,28/08/2014,15:08:00,2014-08-28T15:08:00,4.20E-03,C1.9,N/A,No,15:09:11,2014-08-28T15:09:11,433,2014/08/28T15:18:27,2014-08-27T20:06:00,N/A,N/A,N/A,N/A,N/A,N/A,5,281,0.676,2866.19,155.8,0,0,207,34,207$\pm$34,1632.85,489.49,-3873.74,217.24,-55.31,604.44,-55$\pm$604
-32.4,112.6,10/09/2014,17:21:00,2014-09-10T17:21:00,3.80E-01,X1.6,12158,Yes,17:29:50,2014-09-10T17:29:50,1267,2014/09/10T17:27:38,2014-09-10T23:40:00,II,2014/09/10T17:27,2014/09/10T17:57,SAG,025-180 MHz,3750,15,15,0.717,1937.72,42.87,0,0,548,21,548$\pm$21,605.45,134.11,-1801.86,20.55,-243.94,25,-244$\pm$25
797.93,255.56,15/09/2014,18:13:00,2014-09-15T18:13:00,3.90E-04,C2.2,12158,No,18:14:47,2014-09-15T18:14:47,262,2014/09/15T17:41:32,2014-09-16T05:53:00,II,2014/09/15T18:17,2014/09/15T18:24,SAG,025-088 MHz,2219,2,22,0.676,1770.77,257.41,0,0,480,310,480$\pm$310,1442.8,1407.46,-1685.33,273.76,-563.13,326.59,-563$\pm$327
-889.04,40.18,18/09/2014,08:41:00,2014-09-18T08:41:00,NaN,N/A,N/A,No,08:40:38,2014-09-18T08:40:38,285,2014/09/18T08:37:14,2014-09-17T17:58:00,II,2014/09/18T08:39,2014/09/18T08:44,LEA,042-180 MHz,753,3,288,0.676,7919.95,479.68,0,0,590,229,590$\pm$229,1479.29,756.52,-9074.67,586.76,-784.87,257.34,-785$\pm$257
-511.04,-293.94,23/09/2014,23:05:00,2014-09-23T23:05:00,2.20E-02,M2.3,12173,Yes,23:08:38,2014-09-23T23:08:38,331,2014/09/23T22:46:35,2014-09-24T00:59:00,II,2014/09/23T23:14,2014/09/23T23:35,PAL,025-180 MHz,652,13,183,0.698,1846.51,1434.31,0,0,285,94,285$\pm$94,1552.6,47.98,-1985.12,603.12,-363.37,70.63,-363$\pm$71
907.82,-293.16,02/10/2014,18:49:00,2014-10-02T18:49:00,7.40E-02,M7.3,12173,No,18:51:59,2014-10-02T18:51:59,513,2014/10/02T18:31:59,2014-10-02T18:47:00,II,2014/10/02T18:58,2014/10/02T19:11,SAG,025-180 MHz,713,4,125,0.678,1809.86,92.4,0,0,595,55,595$\pm$55,1276.59,47.67,-3117.27,2328.53,-821.87,86.8,-822$\pm$87
-910.94,-108.9,30/10/2014,13:04:00,2014-10-30T13:04:00,3.60E-03,C6.9,N/A,No,13:05:23,2014-10-30T13:05:23,N/A,N/A,2014-11-28T16:39:00,II,2014/10/30T13:08,2014/10/30T13:27,SAG,061-180 MHz,1379,2,85,0.647,1759.76,168.27,27,20.79,593,114,593$\pm$114,1107.17,30.77,-1980.55,283.5,-864.33,385.19,-864$\pm$385
-905.42,-110.12,30/10/2014,15:06:00,2014-10-30T15:06:00,7.50E-04,C2.3,12201,No,15:06:47,2014-10-30T15:06:47,369,2014/10/30T14:46:42,2014-12-02T01:26:00,II,2014/10/30T15:14,2014/10/30T15:22,SAG,035-139 MHz,1000,4,231,0.66,1614.41,1121.78,0,0,164,0,164$\pm$0,421.04,310.38,-5863.72,2490.85,-149.71,66.81,-150$\pm$67
-880.57,-114.89,30/10/2014,22:54:00,2014-10-30T22:54:00,2.20E-03,C4.8,12201,No,22:56:59,2014-10-30T22:56:59,327,2014/10/30T22:05:37,2014-12-02T19:16:00,II,2014/10/30T22:58,2014/10/30T23:01,PAL,078-078 MHz,691,3,194,0.655,1965.98,213.09,51.07,78.24,463,69,463$\pm$69,1013.93,177.36,-1657.86,4147.56,-620.85,336.5,-621$\pm$337
-454.99,-113.79,02/11/2014,17:00:00,2014-11-02T17:00:00,9.40E-04,C3.5,N/A,No,17:04:11,2014-11-02T17:04:11,275,2014/11/02T16:52:43,2014-12-05T18:06:00,II,2014/11/02T17:03,2014/11/02T17:13,SAG,025-152 MHz,1443,7,348,0.694,1899.22,337.98,0,0,494,123,494$\pm$123,1375.39,117.19,-1998.66,402.63,-246.01,206.58,-246$\pm$207
-363.17,-116.27,03/11/2014,03:47:00,2014-11-03T03:47:00,1.40E-03,C4.2,12201,No,03:50:47,2014-11-03T03:50:47,269,2014/11/03T03:29:06,2014-12-06T23:31:00,II,2014/11/03T03:48,2014/11/03T05:41,LEA,028-180 MHz,644,7,338,0.67,1822.47,1485.22,0,0,423,4126,423$\pm$4126,582.97,37.95,-1862.09,361.79,-460.93,1972,-461$\pm$1972
-267.29,-118.11,03/11/2014,12:20:00,2014-11-03T12:20:00,4.20E-02,M2.2,N/A,No,12:22:23,2014-11-03T12:22:23,207,2014/11/03T12:26:31,2015-01-11T13:59:00,N/A,N/A,N/A,N/A,N/A,N/A,3,6,0.701,1745.53,1567.57,0,0,543,951,543$\pm$951,260.61,18.61,-1796.48,1641.27,-485.68,999,-486$\pm$999
-879.31,228.09,05/11/2014,09:38:00,2014-11-05T09:38:00,5.20E-02,M7.9,12205,No,09:39:23,2014-11-05T09:39:23,N/A,N/A,2015-02-09T17:01:00,II,2014/11/05T09:43,2014/11/05T10:02,LEA,034-180 MHz,639,10,5,0.738,1985.44,416.05,0,0,458,33,458$\pm$33,620.16,179.81,-1979.23,1076.33,-254.19,31.72,-254$\pm$32
-853.04,257.98,05/11/2014,19:15:00,2014-11-05T19:15:00,7.80E-02,M2.9,12205,No,19:20:59,2014-11-05T19:20:59,608,2014/11/05T19:24:26,2015-03-07T22:22:00,II,2014/11/05T19:45,2014/11/05T19:47,SAG,025-180 MHz,1291,4,51,0.687,1878.85,729.49,0,0,308,223,308$\pm$223,83.92,261.15,-1534,536.35,-136.07,79.05,-136$\pm$79
-600.07,220.96,07/11/2014,17:05:00,2014-11-07T17:05:00,1.50E-01,X1.6,12205,No,17:04:47,2014-11-07T17:04:47,795,2014/11/07T16:55:27,2015-03-10T12:52:00,N/A,N/A,N/A,N/A,N/A,N/A,7,284,0.672,1843.48,470.63,15.28,6.42,474,44,474$\pm$44,79.16,39.84,-1168.9,449.46,-176.54,31.01,-177$\pm$31
-239.48,248.98,11/11/2014,11:35:00,2014-11-11T11:35:00,2.70E-03,C6.7,N/A,Yes,11:44:11,2014-11-11T11:44:11,771,2014/11/11T11:56:34,2015-03-10T12:53:00,N/A,N/A,N/A,N/A,N/A,N/A,17,19,0.736,1449.91,739.72,0,0,70,15,70$\pm$15,234.87,7.95,-1511.35,1468.42,67.51,29.21,68$\pm$29
748.06,305.25,14/11/2014,14:47:00,2014-11-14T14:47:00,7.30E-03,C3.1,12208,No,14:49:23,2014-11-14T14:49:23,N/A,N/A,2015-03-11T18:29:00,N/A,N/A,N/A,N/A,N/A,N/A,9,105,0.725,1505.3,1047.47,0,0,93,1047,93$\pm$1047,841.16,1480.52,-1958.96,250.68,-27.89,776.74,-28$\pm$777
-512.67,-349,29/11/2014,01:23:00,2014-11-29T01:23:00,1.00E-02,C4.2,12219,No,01:29:23,2014-11-29T01:29:23,292,2014/11/29T01:26:54,2015-03-15T15:29:00,N/A,N/A,N/A,N/A,N/A,N/A,8,47,0.655,1371.41,150.26,0,0,224,17,224$\pm$17,17.29,1.52,-494.9,141.15,-55.7,16.51,-56$\pm$17
603.07,-278.36,02/12/2014,07:58:00,2014-12-02T07:58:00,2.30E-03,C5.2,12217,No,08:11:35,2014-12-02T08:11:35,N/A,N/A,2015-04-04T18:25:00,N/A,N/A,N/A,N/A,N/A,N/A,10,283,0.725,1897.81,1318.71,0,0,789,380,789$\pm$380,785.91,81.95,-1961.68,423.5,-651.27,274.88,-651$\pm$275
535.67,-358.76,02/12/2014,17:26:00,2014-12-02T17:26:00,6.10E-03,C3.9,N/A,Yes,17:32:23,2014-12-02T17:32:23,187,2014/12/02T17:16:02,2015-04-06T08:48:00,N/A,N/A,N/A,N/A,N/A,N/A,18,173,0.722,1969.84,306.43,0,0,399,222,399$\pm$222,210.93,9.81,-1778.23,127.44,-336.94,192.02,-337$\pm$192
872.46,-366.46,05/12/2014,05:40:00,2014-12-05T05:40:00,1.20E-03,C2.1,12222,No,05:46:35,2014-12-05T05:46:35,534,2014/12/05T05:32:09,2015-05-06T01:32:00,II,2014/12/05T06:12,2014/12/05T06:19,SVI,34-080 MHz,543,7,15,0.723,1905.17,1253.41,0,0,405,1253,405$\pm$1253,85.04,3.09,-1329.77,1206.99,-151.28,541.03,-151$\pm$541
657.87,150.74,06/12/2014,20:58:00,2014-12-06T20:58:00,NaN,N/A,N/A,No,21:02:11,2014-12-06T21:02:11,334,2014/12/06T21:07:28,2015-05-05T20:05:00,N/A,N/A,N/A,N/A,N/A,N/A,9,279,0.746,1299.76,794.64,0,0,333,255,333$\pm$255,443.78,303.12,-1851.01,898.68,-68.66,96.96,-69$\pm$97
298.92,220.04,11/01/2015,22:18:00,2015-01-11T22:18:00,NaN,N/A,N/A,No,22:18:11,2015-01-11T22:18:11,238,2015/01/11T22:05:41,2015-05-09T13:23:00,N/A,N/A,N/A,N/A,N/A,N/A,4,319,0.708,1994.64,959.7,0,0,297,0,297$\pm$0,7.73,0.99,-1340.22,141.1,-35.53,1.09,-36$\pm$1
-810.15,289.74,09/02/2015,22:59:00,2015-02-09T22:59:00,7.60E-02,M2.4,12280,Yes,23:13:23,2015-02-09T23:13:23,1106,2015/02/09T23:14:33,2015-05-13T20:12:00,II,2015/02/09T23:14,2015/02/09T23:26,CUL,027-095 MHz,NaN,13,341,0.681,3222.25,710.51,0,0,279,122,279$\pm$122,398.77,12.54,-1713.33,397.29,-123.58,62.46,-124$\pm$62
-870.38,-258.9,07/03/2015,21:45:00,2015-03-07T21:45:00,2.30E-01,M9.2,N/A,No,21:50:35,2015-03-07T21:50:35,1261,2015/03/07T21:58:27,2015-05-26T01:20:00,II,2015/03/07T21:57,2015/03/07T22:03,PAL,065-180 MHz,704,6,9,0.727,1806.15,341.74,0,0,212,30,212$\pm$30,75.19,6.62,-1854.49,534.24,-87.54,18.28,-88$\pm$18
-651.66,-214.93,09/03/2015,23:31:00,2015-03-09T23:31:00,8.50E-02,M5.8,N/A,Yes,23:32:59,2015-03-09T23:32:59,995,2015/03/09T23:25:40,2015-06-18T20:11:00,N/A,N/A,N/A,N/A,N/A,N/A,11,183,0.702,1911.39,522.35,0,0,245,267,245$\pm$267,74.47,2.81,-1958.92,849.42,-143.05,185.09,-143$\pm$185
-601.79,-158.5,10/03/2015,03:19:00,2015-03-10T03:19:00,1.70E-02,M5.1,12297,No,03:20:23,2015-03-10T03:20:23,1040,2015/03/10T03:01:42,2015-06-21T16:30:00,II,2015/03/10T03:28,2015/02/10T03:42,CUL,040-180 MHz,NaN,4,51,0.68,2071.58,300.1,0,0,437,0,437$\pm$0,37.18,2.56,-1230.32,97.12,-102.97,2.85,-103$\pm$3
-332.27,-172.36,11/03/2015,16:11:00,2015-03-11T16:11:00,1.20E-01,X2.2,12297,No,16:10:59,2015-03-11T16:10:59,75,2015/03/11T16:49:46,2015-06-22T12:14:00,II,2015/03/11T16:23,2015/03/11T16:36,SAG,060-180 MHz,1461,8,235,0.672,1698.51,136.63,0,0,321,137,321$\pm$137,1227.31,745.34,-1955.97,9.56,-378.07,2458.96,-378$\pm$2459
379.48,-258.28,15/03/2015,01:15:00,2015-03-15T01:15:00,4.80E-02,C9.1,12297,No,01:19:47,2015-03-15T01:19:47,719,2015/03/15T01:01:08,2015-06-25T16:03:00,II,2015/03/15T01:27,2015/03/15T01:37,PAL,027-054 MHz,745,6,110,0.713,1712.64,1153.65,0,0,77,278,77$\pm$278,37.15,2.3,-870.1,129.65,-23.34,485.18,-23$\pm$485
-341.13,-440.11,04/04/2015,22:40:00,2015-04-04T22:40:00,3.50E-02,C3.8,N/A,Yes,22:52:11,2015-04-04T22:52:11,825,2015/04/04T23:07:16,2015-08-15T01:02:00,II,2015/04/04T23:13,2015/04/04T23:19,PAL,030-054 MHz,933,11,226,0.678,1958.24,1292.83,0,0,287,43,287$\pm$43,100.26,6.02,-1380.78,130.52,-245.81,29,-246$\pm$29
-225.96,-133.12,06/04/2015,18:32:00,2015-04-06T18:32:00,5.10E-03,C3.0,12320,No,18:39:23,2015-04-06T18:39:23,451,2015/04/06T18:41:47,2015-08-18T06:48:00,II,2015/04/06T18:54,2015/04/06T19:04,PAL,030-063 MHz,691,5,37,0.7,1966.63,1851.5,0,0,379,867,379$\pm$867,600.22,1731.14,-1935.27,474.85,-285.31,695.39,-285$\pm$695
-905.14,256.19,05/05/2015,13:45:00,2015-05-05T13:45:00,4.60E-03,M1.2,12339,No,13:47:23,2015-05-05T13:47:23,N/A,N/A,2015-08-20T08:54:00,II,2015/05/05T13:51,2015/05/05T13:59,SVI,028-072 MHz,1110,5,280,0.694,1347.01,1253.47,0,0,235,70,235$\pm$70,1168.97,42.01,-1996.13,383.93,-358.96,385.12,-359$\pm$385
-888.05,261.25,05/05/2015,22:05:00,2015-05-05T22:05:00,9.30E-02,X2.7,N/A,No,22:06:35,2015-05-05T22:06:35,221,2015/05/05T22:46:44,2015-08-21T11:15:00,II,2015/05/05T22:12,2015/05/05T22:19,PAL,025-107 MHz,1163,7,63,0.694,1873.28,158.71,0,0,365,82,365$\pm$82,1306.01,1663.86,-1998.49,49.41,-360.61,104.66,-361$\pm$105
-914.49,250.27,09/05/2015,01:12:00,2015-05-09T01:12:00,2.30E-02,C7.4,N/A,No,01:14:59,2015-05-09T01:14:59,661,2015/05/09T01:10:10,2015-08-26T08:15:00,N/A,N/A,N/A,N/A,N/A,N/A,7,44,0.706,2256.33,121.29,0,0,331,0,331$\pm$0,391.51,533.92,-1780.17,104.82,-174.95,5.7,-175$\pm$6
255.97,258.71,13/05/2015,18:09:00,2015-05-13T18:09:00,1.20E-02,C9.2,12343,Yes,18:08:11,2015-05-13T18:08:11,438,2015/05/13T17:28:54,2015-09-17T11:27:00,II,2015/05/13T18:21,2015/05/13T18:32,SAG,028-104 MHz,1568,15,348,0.701,1950.45,141.94,0,0,383,373,383$\pm$373,1588.42,1.4,-2142.04,138.51,-604.25,534.88,-604$\pm$535
-925.91,182.41,27/05/2015,12:15:00,2015-05-27T12:15:00,NaN,N/A,N/A,No,12:19:23,2015-05-27T12:19:23,238,2015/05/27T11:24:34,2015-09-21T06:45:00,II,2015/05/27T12:34,2015/05/27T12:47,SAG,025-090 MHz,468,3,334,0.675,1222.45,116.03,0,0,276,116,276$\pm$116,581.48,12.09,-1635.75,1344.37,-158.88,151.34,-159$\pm$151
-700.38,230.56,18/06/2015,16:30:00,2015-06-18T16:30:00,NaN,N/A,N/A,Yes,16:36:11,2015-06-18T16:36:11,1305,2015/06/18T16:55:15,2015-10-14T22:32:00,N/A,N/A,N/A,N/A,N/A,N/A,39,269,0.706,1832.74,694.44,0,0,11,39,11$\pm$39,621.89,32.9,-1732.62,1440.74,19.21,92.73,19$\pm$93
-208.55,170.53,21/06/2015,01:26:00,2015-06-21T01:26:00,3.20E-02,M2.0,12371,No,01:25:35,2015-06-21T01:25:35,1366,2015/06/21T02:15:19,2015-10-28T20:00:00,N/A,N/A,N/A,N/A,N/A,N/A,4,183,0.638,1723.68,110.81,0,0,337,405,337$\pm$405,57.56,1.81,-902.43,63.68,-121.57,149.56,-122$\pm$150
129.03,166.93,22/06/2015,17:49:00,2015-06-22T17:49:00,1.90E-01,M6.6,12371,Yes,17:52:14,2015-06-22T17:52:14,1209,2015/06/22T17:58:32,2015-11-01T20:23:00,II,2015/06/22T18:05,2015/06/22T18:26,SAG,025-180 MHz,1480,12,189,0.694,1946.43,608.75,0,0,378,0,378$\pm$0,511.24,114.42,-1547.77,425.05,-382.35,9.03,-382$\pm$9
625.64,121.62,25/06/2015,08:10:00,2015-06-25T08:10:00,1.70E-01,M7.9,12371,Yes,08:30:23,2015-06-25T08:30:23,1627,2015/06/25T08:17:27,2015-11-03T08:00:00,II,2015/06/25T08:16,2015/06/25T08:33,SVI,025-079 MHz   ,2056,33,258,0.7,1998.67,49.32,0,0,398,44,398$\pm$44,122.84,0.54,-1718.15,54.18,-214.77,54.66,-215$\pm$55
-497.41,-239.71,15/08/2015,12:19:00,2015-08-15T12:19:00,3.30E-03,C1.6,12401,No,12:29:35,2015-08-15T12:29:35,618,2015/08/15T12:23:25,2015-11-03T23:54:00,N/A,N/A,N/A,N/A,N/A,N/A,6,59,0.71,1961.29,1062.93,0,0,233,1440,233$\pm$1440,497.55,17.05,-1922.22,582.46,-194.02,1131.32,-194$\pm$1131
-645.91,-276,20/08/2015,05:08:00,2015-08-20T05:08:00,1.20E-02,C3.4,12403,Yes,05:16:35,2015-08-20T05:16:35,N/A,N/A,2015-11-03T22:38:00,N/A,N/A,N/A,N/A,N/A,N/A,12,23,0.696,1625.92,532.62,0,0,448,196,448$\pm$196,478.59,253.42,-1954.22,269.08,-684.85,597.05,-685$\pm$597
-417.24,-342.79,21/08/2015,09:34:00,2015-08-21T09:34:00,1.80E-02,M1.4,12403,Yes,09:35:23,2015-08-21T09:35:23,555,2015/08/21T09:19:49,2015-11-05T05:33:00,II,2015/08/21T09:59,2015/08/21T10:01,SVI,025-136 MHz,490,11,16,0.715,1980.12,1269.24,0,0,785,90,785$\pm$90,1128.77,292.94,-1978.04,303.56,-683.38,164.2,-683$\pm$164
-222.46,-352.22,22/08/2015,06:39:00,2015-08-22T06:39:00,1.00E-02,M1.2,12403,Yes,06:40:11,2015-08-22T06:40:11,547,2015/08/22T06:18:05,2015-11-05T04:13:00,II,2015/08/22T06:50,2015/08/22T07:14,LEA,025-180 MHz,1149,19,26,0.744,1933.43,833.07,89.67,54.03,699,607,699$\pm$607,1926.14,268.68,-1777.68,831.67,-408.05,323.88,-408$\pm$324
719.95,-221.94,26/08/2015,19:33:00,2015-08-26T19:33:00,1.70E-03,C1.7,12403,No,19:36:35,2015-08-26T19:36:35,N/A,N/A,2015-11-10T03:37:00,N/A,N/A,N/A,N/A,N/A,N/A,9,349,0.706,1955.59,1469.82,0,0,460,321,460$\pm$321,1179.05,34.63,-1855.96,337.81,-283.64,182.61,-284$\pm$183
926.09,144.13,17/09/2015,12:47:00,2015-09-17T12:47:00,7.60E-04,B.9,12415,No,12:50:11,2015-09-17T12:50:11,N/A,N/A,2015-12-01T00:56:00,N/A,N/A,N/A,N/A,N/A,N/A,3,24,0.695,1548.19,1238.26,0,0,71,605,71$\pm$605,191.8,14.19,-1530.92,404.48,-52.66,409.5,-53$\pm$410
659.69,-429.37,20/09/2015,17:32:00,2015-09-20T17:32:00,4.50E-02,M2.1,12415,Yes,17:36:59,2015-09-20T17:36:59,1239,2015/09/20T18:00:41,2015-12-04T19:48:00,II,2015/09/20T18:16,2015/09/20T18:22,PAL,025-039 MHz,1304,12,97,0.7,1840.01,338.06,0,0,159,411,159$\pm$411,35.99,37.37,-1328.7,258.07,-86.93,282.71,-87$\pm$283
704.05,-386.39,15/10/2015,10:26:00,2015-10-15T10:26:00,3.60E-04,B6.2,N/A,No,10:34:47,2015-10-15T10:34:47,N/A,N/A,2015-12-11T01:41:00,N/A,N/A,N/A,N/A,N/A,N/A,9,36,0.726,1540.97,133.13,0,0,221,0,221$\pm$0,445.12,25.46,-1990.04,483.65,-129.69,35.1,-130$\pm$35
633.86,141.77,28/10/2015,05:31:00,2015-10-28T05:31:00,1.90E-03,C1.2,N/A,No,05:32:35,2015-10-28T05:32:35,347,2015/10/28T06:11:10,2015-12-22T14:40:00,N/A,N/A,N/A,N/A,N/A,N/A,5,230,0.674,1314.04,924.36,0,0,306,125,306$\pm$125,1164.81,200.55,-1970.06,1619.7,-383.46,421.64,-383$\pm$422
272.76,199.22,01/11/2015,21:20:00,2015-11-01T21:20:00,3.10E-02,C6.4,12445,Yes,21:24:47,2015-11-01T21:24:47,N/A,N/A,2015-12-29T00:25:00,N/A,N/A,N/A,N/A,N/A,N/A,15,354,0.731,1553.38,160.15,0,0,291,39,291$\pm$39,85.01,101.58,-1579.1,307.17,-223.39,48.31,-223$\pm$48
447.43,239.35,02/11/2015,20:51:00,2015-11-02T20:51:00,NaN,N/A,N/A,Yes,21:03:23,2015-11-02T21:03:23,N/A,N/A,2016-01-02T14:30:00,N/A,N/A,N/A,N/A,N/A,N/A,18,15,0.781,1889.33,1041.58,0,0,499,29,499$\pm$29,534.97,111.91,-1689.21,445.56,-294.24,38.18,-294$\pm$38
681.83,220.96,04/11/2015,01:05:00,2015-11-04T01:05:00,1.50E-04,B9.0,N/A,No,01:05:35,2015-11-04T01:05:35,442,2015/11/04T01:29:13,2016-02-10T23:31:00,N/A,N/A,N/A,N/A,N/A,N/A,8,340,0.72,1445.18,648.9,0,0,0,0,0$\pm$0,1623.21,12.42,-1409.86,717.13,51.58,77.36,52$\pm$77
841.09,220.71,04/11/2015,03:21:00,2015-11-04T03:21:00,5.20E-03,M1.9,12445,No,03:23:11,2015-11-04T03:23:11,516,2015/11/04T03:23:58,2016-02-14T09:50:00,N/A,N/A,N/A,N/A,N/A,N/A,9,92,0.735,3348.48,2051.66,0,0,305,46,305$\pm$46,397.64,840.21,-1708.03,1098.67,-198.02,63.82,-198$\pm$64
879.06,227.31,04/11/2015,11:57:00,2015-11-04T11:57:00,7.30E-03,M2.6,12445,No,11:56:59,2015-11-04T11:56:59,283,2015/11/04T11:41:45,2016-04-18T15:12:00,II,2015/11/04T12:04,2015/11/04T12:09,SVI,047-171 MHz,1033,10,90,0.693,1071.6,231.11,0,0,130,0,130$\pm$0,395.91,63.65,-1291.48,300.11,-101.53,63.65,-102$\pm$64
66.73,100.61,04/11/2015,13:31:00,2015-11-04T13:31:00,5.90E-02,M3.7,12443,Yes,13:32:59,2015-11-04T13:32:59,180,2015/11/04T13:27:37,2016-05-14T13:10:00,II,2015/11/04T13:43,2015/11/04T13:58,SAG,048-180 MHz,955,17,44,0.7,1945.63,204.56,0,0,580,421,580$\pm$421,278.18,71.49,-1369.13,101.47,-288.33,219.35,-288$\pm$219
-625.59,-229.29,09/11/2015,12:51:00,2015-11-09T12:51:00,4.70E-02,M3.9,12449,No,12:51:23,2015-11-09T12:51:23,1041,2015/11/09T13:06:20,2016-05-14T14:09:00,II,2015/11/09T13:05,2015/11/09T13:19,SAG,025-180 MHz,957,6,20,0.694,2894.93,113.83,0,0,486,359,486$\pm$359,299.83,156,-1573.56,19.39,-202.78,230.73,-203$\pm$231
643.05,158.15,01/12/2015,07:57:00,2015-12-01T07:57:00,2.70E-03,C3.6,12458,No,08:02:23,2015-12-01T08:02:23,333,2015/12/01T07:45:37,2016-05-15T02:44:00,N/A,N/A,N/A,N/A,N/A,N/A,7,80,0.697,2476.71,391.44,0,0,561,189,561$\pm$189,739.39,44.19,-1718.71,944.94,-397.25,175.37,-397$\pm$175
-879.58,149.24,04/12/2015,16:53:00,2015-12-04T16:53:00,NaN,N/A,N/A,No,16:57:11,2015-12-04T16:57:11,600,2015/12/04T17:14:11,2016-05-16T14:03:00,N/A,N/A,N/A,N/A,N/A,N/A,9,158,0.708,1662.96,70.99,0,0,407,82,407$\pm$82,729.31,309.42,-1955.38,2208.59,-246.69,176.27,-247$\pm$176
-268.17,-95.4,11/12/2015,16:53:00,2015-12-11T16:53:00,7.90E-03,C5.6,12465,No,16:58:11,2015-12-11T16:58:11,232,2015/12/11T16:53:46,2016-05-28T12:03:00,N/A,N/A,N/A,N/A,N/A,N/A,6,268,0.698,2660.07,301.25,0,0,404,633,404$\pm$633,311.31,151.42,-1792.68,1156.45,-232.69,778.3,-233$\pm$778
-807.05,-352.47,23/12/2015,00:21:00,2015-12-23T00:21:00,4.90E-02,M4.7,12473,No,00:31:47,2015-12-23T00:31:47,520,2015/12/23T00:04:58,2016-06-06T18:05:00,II,2015/12/23T00:36,2015/12/23T00:49,PAL,025-180 MHz,1318,5,76,0.677,1765,369.56,23.83,12.2,522,178,522$\pm$178,163.36,142.92,-1912.76,154.08,-275.67,105.69,-276$\pm$106
191.37,-295.07,28/12/2015,11:20:00,2015-12-28T11:20:00,1.10E-01,M1.8,N/A,No,11:23:59,2015-12-28T11:23:59,1212,2015/12/28T11:56:17,2016-06-19T16:11:00,N/A,N/A,N/A,N/A,N/A,N/A,9,204,0.737,1843.3,648.03,0,0,204,174,204$\pm$174,27.98,8.39,-1816.69,1948.19,-123.62,164.38,-124$\pm$164
903.29,-324.88,01/01/2016,23:10:00,2016-01-01T23:10:00,1.10E-01,M2.3,N/A,Yes,23:12:11,2016-01-01T23:12:11,1730,2016/01/01T23:15:55,2016-06-20T01:13:00,II,2016/01/01T23:21,2016/01/01T23:24,LEA,030-039 MHz,1095,12,204,0.699,1256.3,135.98,0,0,164,42,164$\pm$42,68.13,20.88,-1309.32,311.03,-80.74,27.97,-81$\pm$28
166.9,277.92,11/02/2016,20:20:00,2016-02-11T20:20:00,2.30E-02,C8.9,12497,Yes,20:20:35,2016-02-11T20:20:35,719,2016/02/11T20:49:35,2016-07-06T23:07:00,II,2016/02/11T20:35,2016/012/11T20:44,SAG,025-133 MHz,483,11,37,0.742,1823.69,1764.6,0,0,587,849,587$\pm$849,450.75,18.41,-1923.55,2087.92,-407.71,977.61,-408$\pm$978
544.78,309.17,13/02/2016,20:45:00,2016-02-13T20:45:00,2.70E-03,C2.5,12497,Yes,20:47:35,2016-02-13T20:47:35,386,2016/02/13T20:53:29,2016-07-08T02:17:00,N/A,N/A,N/A,N/A,N/A,N/A,12,156,0.772,1818.67,895.48,0,0,411,153,411$\pm$153,895.12,10.36,-1773.7,979.02,-256.2,86.58,-256$\pm$87
688.02,326.17,14/02/2016,19:23:00,2016-02-14T19:23:00,3.60E-03,M1.0,12497,No,19:22:59,2016-02-14T19:22:59,295,2016/02/14T20:51:13,2016-07-16T19:29:00,N/A,N/A,N/A,N/A,N/A,N/A,3,176,0.683,1960.82,43.19,0,0,436,74,436$\pm$74,1778.02,916.78,-3973.21,97.82,-594.86,187.52,-595$\pm$188
826.49,239.04,18/04/2016,00:22:00,2016-04-18T00:22:00,4.90E-02,M6.7,12529,Yes,00:22:23,2016-04-18T00:22:23,1084,2016/04/18T00:14:31,,II,2016/04/18T00:30,2016/04/18T00:33,PAL,025-152 MHz,1869,12,171,0.74,1294.91,616.79,0,0,155,26,155$\pm$26,94.28,44.14,-537.57,36.05,-17.76,32.47,-18$\pm$32
782.69,-90.86,14/05/2016,09:21:00,2016-05-14T09:21:00,NaN,N/A,N/A,No,09:22:11,2016-05-14T09:22:11,314,2016/05/14T09:27:34,,N/A,N/A,N/A,N/A,N/A,N/A,6,168,0.705,1797.02,649.94,0,0,524,97,524$\pm$97,279.46,1004.12,-1982.38,491.66,-592.88,366.39,-593$\pm$366
800.52,-92.24,14/05/2016,11:28:00,2016-05-14T11:28:00,NaN,N/A,N/A,No,11:31:11,2016-05-14T11:31:11,144,2016/05/14T10:24:49,,N/A,N/A,N/A,N/A,N/A,N/A,6,143,0.7,1897.78,1370.38,0,0,377,0,377$\pm$0,1235.84,26.85,-1993.46,651.64,-175.78,19.73,-176$\pm$20
817.35,-93.7,14/05/2016,15:15:00,2016-05-14T15:15:00,NaN,N/A,N/A,No,15:18:11,2016-05-14T15:18:11,167,2016/05/14T15:32:31,,N/A,N/A,N/A,N/A,N/A,N/A,7,143,0.708,2080.2,85.57,0,0,842,126,842$\pm$126,1996.85,36.91,-2355.29,146.32,-881.01,493.83,-881$\pm$494
279.88,331.87,16/05/2016,00:51:00,2016-05-16T00:51:00,NaN,N/A,N/A,No,00:53:35,2016-05-16T00:53:35,N/A,N/A,,II,2016/05/16T00:58,2016/05/16T00:59,LEA,060-179 MHz,715,9,235,0.721,2229.38,394.25,0,0,395,60,395$\pm$60,682.28,327.91,-1589.51,712.95,-287.69,34.58,-288$\pm$35
436.17,211.4,29/05/2016,04:40:00,2016-05-29T04:40:00,2.00E-03,B3.4,N/A,Yes,04:41:23,2016-05-29T04:41:23,N/A,N/A,,N/A,N/A,N/A,N/A,N/A,N/A,11,200,0.715,1621.06,993.61,0,0,498,558,498$\pm$558,111.66,8.8,-1142.54,782.88,-455.64,783.69,-456$\pm$784
-465.89,-356.74,07/06/2016,05:58:00,2016-06-07T05:58:00,2.30E-04,B1.9,N/A,Yes,06:00:11,2016-06-07T06:00:11,N/A,N/A,,N/A,N/A,N/A,N/A,N/A,N/A,14,249,0.696,1712.41,1940.55,0,0,103,1825,103$\pm$1825,1780.16,91.06,-1828.24,453.25,-95.09,2174.7,-95$\pm$2175
463.36,174.77,19/06/2016,11:44:00,2016-06-19T11:44:00,1.70E-03,C1.7,N/A,Yes,11:48:23,2016-06-19T11:48:23,N/A,N/A,,N/A,N/A,N/A,N/A,N/A,N/A,16,326,0.763,1997.41,397.68,0,0,355,421,355$\pm$421,797.51,23.2,-2188.24,499.38,-352.01,1058.93,-352$\pm$1059
570.33,175.75,20/06/2016,02:49:00,2016-06-20T02:49:00,7.50E-04,B9.5,N/A,Yes,02:50:11,2016-06-20T02:50:11,N/A,N/A,,N/A,N/A,N/A,N/A,N/A,N/A,11,37,0.696,1577.2,566.31,0,0,457,283,457$\pm$283,883.37,166.76,-1992.69,857.33,-541.23,1038.51,-541$\pm$1039
519.16,-322.46,07/07/2016,07:49:00,2016-07-07T07:49:00,3.40E-03,C5.1,12561,No,07:49:47,2016-07-07T07:49:47,N/A,N/A,,N/A,N/A,N/A,N/A,N/A,N/A,8,320,0.699,2671.16,2319.08,0,0,294,484,294$\pm$484,574.5,68.46,-2550.84,804.13,-280.42,322.94,-280$\pm$323
-862.79,173.71,10/07/2016,00:53:00,2016-07-10T00:53:00,2.60E-03,C8.6,12564,Yes,01:04:14,2016-07-10T01:04:14,N/A,N/A,,N/A,N/A,N/A,N/A,N/A,N/A,29,347,0.726,1951.8,1279.54,0,0,277,0,277$\pm$0,1407.48,61.53,-1939.11,300.09,-79.15,7.63,-79$\pm$8
-436.67,-354.32,17/07/2016,13:50:00,2016-07-17T13:50:00,NaN,N/A,N/A,Yes,13:49:59,2016-07-17T13:49:59,N/A,N/A,,N/A,N/A,N/A,N/A,N/A,N/A,30,224,0.769,1949.52,921.91,0,0,91,685,91$\pm$685,410.77,1.98,-1675.55,1239.13,101.24,432.22,101$\pm$432
630.22,38.84,20/07/2016,22:03:00,2016-07-20T22:03:00,1.10E-02,C4.6,12567,No,22:05:47,2016-07-20T22:05:47,N/A,N/A,,II,2016/07/20T23:07,2016/07/20T23:13,SAG,031-062 MHz,1168,7,259,0.721,1985.25,280.08,0,0,414,164,414$\pm$164,102.13,5.97,-1552.62,236.37,-242.67,79.59,-243$\pm$80
920.73,64.63,23/07/2016,05:08:00,2016-07-23T05:08:00,4.60E-02,M7.6,12567,No,05:09:23,2016-07-23T05:09:23,N/A,N/A,,II,2016/07/23T05:29,2016/07/25T05:35,SVI,025-052 MHz,729,10,34,0.705,2212.6,374.42,0,0,165,32,165$\pm$32,141.56,0.61,-1300.87,300.42,-38.93,8.31,-39$\pm$8
\end{filecontents*}
\pgfplotstabletypeset[
      begin table=\begin{longtable},
      begin table/.add={}{[!t]},
      header=true,
      trim cells,
      column type = c,
      multicolumn names, % allows to have multicolumn names
      columns/Flare_date/.style={column name=Date, {string type}},
      columns/x/.style={column name= Flare X, precision=2}, % name of first column
      columns/y/.style={column name= Flare Y, precision=2},
      columns/Flare_st/.style={column name=t$_{flare}$, {string type}},
      columns/wave_time/.style={column name=t$_{wave}$, {string type}},
      columns/Flare_class/.style={column name=Flare, {string type}},
      columns/Active_Region/.style={column name=Active, {string type}},
      columns/Num_consecutive_arcs/.style={column name=Num., {string type}},
      columns/Central_arc_angle/.style={column name=Central, {string type}},
      columns/Wave_present/.style={column name=Wave, {string type}},
      columns/median_vel/.style={column name=Median, {string type}},
      columns/median_acc/.style={column name=Median, {string type}},
      every head row/.append style={before row={\caption{CorPITA analysis.}\label{table1} \\ \midrule}, 
       after row={ & arcsec & arcsec & UT & UT & class & Region & arcs & arc &  & initial vel. & acc. \\
       \midrule\endfirsthead}},
      every first row/.style={before row={\multicolumn{12}{c}{\textbf{\tablename\ \thetable{}} -- 
       \textit{continued from previous page}} \\ \midrule
      Date & Flare X & Flare Y & t$_{flare}$ & t$_{wave}$ & Flare & Active & Num. & Central & Wave & Median & Median \\
        & arcsec & arcsec & UT & UT & class & Region & arcs & arc & & initial vel. & acc. \\ \midrule\endhead}},
      every last row/.append style={after row=\bottomrule},
      end table=\end{longtable}
